Forget Less, Generalize More: Unifying Temporal and Structural Adaptation for Dynamic Graphs

Representation learning on dynamic graphs requires capturing complex dependencies that evolve across both time and structure. Existing approaches typically adopt fixed temporal decay schemes or predetermined structural propagation depths, limiting their ability to generalize across graphs with diverse interaction frequencies and topological characteristics. We propose Dual-Scale Retentive Dynamics (DSRD), a unified framework that maintains a retentive representation state encoding both temporal memory and structural context. DSRD introduces two key components: (i) a retentive state with dual-scale adaptation that jointly models temporal dynamics and structural propagation within a single recurrent formulation, and (ii) adaptive decay kernels with learnable time-sensitivity parameters that automatically balance short-term responsiveness and long-term retention based on the underlying interaction patterns. We provide theoretical analysis establishing the equivalence between event-wise parallel aggregation and efficient recurrent state updates, as well as stability and boundedness guarantees for the learned dynamics. Extensive experiments on 14 real-world benchmarks demonstrate that DSRD consistently achieves state-of-the-art performance on both link prediction and node classification tasks, with strong generalization across transductive and inductive settings.

==> (inline-0) <==
\begin{tabular}{c|c|ccccccccccccc}
\toprule
NSS & Datasets & JODIE & DyRep & TGAT & TGN & CAWN & EdgeBank & TCL & GraphMixer & PINT & NAT & DyGFormer & TPNet & DSRD \\
\midrule
\multirow{14}{*}{rnd} & Wikipedia & 94.12{\scriptsize$\pm$0.68} & 93.20{\scriptsize$\pm$0.41} & 91.39{\scriptsize$\pm$0.11} & 96.08{\scriptsize$\pm$0.03} & \cellcolor{mygreen!17}98.21{\scriptsize$\pm$0.01} & 91.10{\scriptsize$\pm$0.00} & 91.98{\scriptsize$\pm$0.46} & 96.15{\scriptsize$\pm$0.07} & \cellcolor{mygreen!18}98.22{\scriptsize$\pm$0.04} & 97.89{\scriptsize$\pm$0.08} & \cellcolor{mygreen!36}98.57{\scriptsize$\pm$0.03} & \underline{\cellcolor{mygreen!67}99.14{\scriptsize$\pm$0.00}} & \textbf{\cellcolor{mygreen!100}99.76{\scriptsize$\pm$0.07}} \\
 & Reddit & 98.23{\scriptsize$\pm$0.08} & 98.16{\scriptsize$\pm$0.05} & 96.02{\scriptsize$\pm$0.29} & 98.63{\scriptsize$\pm$0.02} & 98.70{\scriptsize$\pm$0.03} & 95.49{\scriptsize$\pm$0.00} & 90.71{\scriptsize$\pm$0.27} & 96.81{\scriptsize$\pm$0.01} & \cellcolor{mygreen!36}99.17{\scriptsize$\pm$0.02} & \cellcolor{mygreen!20}98.95{\scriptsize$\pm$0.11} & \cellcolor{mygreen!7}98.79{\scriptsize$\pm$0.00} & \underline{\cellcolor{mygreen!51}99.35{\scriptsize$\pm$0.01}} & \textbf{\cellcolor{mygreen!100}99.98{\scriptsize$\pm$0.00}} \\
 & MOOC & 82.36{\scriptsize$\pm$0.60} & 79.97{\scriptsize$\pm$1.69} & 80.23{\scriptsize$\pm$0.61} & \cellcolor{mygreen!37}88.62{\scriptsize$\pm$0.67} & 76.10{\scriptsize$\pm$0.10} & 59.35{\scriptsize$\pm$0.00} & 79.09{\scriptsize$\pm$0.01} & 81.35{\scriptsize$\pm$0.07} & \cellcolor{mygreen!36}88.40{\scriptsize$\pm$1.57} & \cellcolor{mygreen!22}86.04{\scriptsize$\pm$0.73} & 79.66{\scriptsize$\pm$0.97} & \underline{\cellcolor{mygreen!61}92.66{\scriptsize$\pm$0.64}} & \textbf{\cellcolor{mygreen!100}99.25{\scriptsize$\pm$0.18}} \\
 & LastFM & 69.51{\scriptsize$\pm$0.84} & 68.27{\scriptsize$\pm$0.97} & 64.08{\scriptsize$\pm$0.28} & 64.24{\scriptsize$\pm$0.38} & 83.41{\scriptsize$\pm$0.27} & 77.95{\scriptsize$\pm$0.00} & 70.46{\scriptsize$\pm$2.28} & 71.39{\scriptsize$\pm$0.04} & \cellcolor{mygreen!12}85.39{\scriptsize$\pm$0.55} & \cellcolor{mygreen!8}84.74{\scriptsize$\pm$2.20} & \cellcolor{mygreen!40}89.96{\scriptsize$\pm$0.32} & \underline{\cellcolor{mygreen!55}92.44{\scriptsize$\pm$0.30}} & \textbf{\cellcolor{mygreen!100}99.91{\scriptsize$\pm$0.06}} \\
 & Myket & \cellcolor{mygreen!13}89.11{\scriptsize$\pm$0.13} & \cellcolor{mygreen!5}88.06{\scriptsize$\pm$0.48} & 60.03{\scriptsize$\pm$1.72} & 87.46{\scriptsize$\pm$0.39} & 84.71{\scriptsize$\pm$0.55} & 58.15{\scriptsize$\pm$0.00} & 62.36{\scriptsize$\pm$1.04} & 86.72{\scriptsize$\pm$0.01} & \cellcolor{mygreen!21}90.06{\scriptsize$\pm$0.04} & 86.21{\scriptsize$\pm$0.53} & 79.26{\scriptsize$\pm$0.14} & \underline{\cellcolor{mygreen!35}91.88{\scriptsize$\pm$0.14}} & \textbf{\cellcolor{mygreen!100}99.98{\scriptsize$\pm$0.00}} \\
 & Enron & 82.55{\scriptsize$\pm$2.38} & 74.36{\scriptsize$\pm$1.17} & 65.84{\scriptsize$\pm$0.37} & 80.99{\scriptsize$\pm$4.24} & \cellcolor{mygreen!31}88.70{\scriptsize$\pm$0.19} & 84.83{\scriptsize$\pm$0.00} & 69.17{\scriptsize$\pm$0.27} & 81.45{\scriptsize$\pm$0.08} & \cellcolor{mygreen!74}92.40{\scriptsize$\pm$0.06} & \cellcolor{mygreen!57}90.94{\scriptsize$\pm$0.15} & 86.00{\scriptsize$\pm$0.37} & \underline{\cellcolor{mygreen!83}93.18{\scriptsize$\pm$0.11}} & \textbf{\cellcolor{mygreen!100}94.66{\scriptsize$\pm$0.88}} \\
 & Social Evo. & 88.10{\scriptsize$\pm$0.59} & 85.57{\scriptsize$\pm$0.41} & 92.67{\scriptsize$\pm$0.16} & 90.93{\scriptsize$\pm$1.15} & 85.01{\scriptsize$\pm$0.12} & 76.70{\scriptsize$\pm$0.00} & \cellcolor{mygreen!7}93.31{\scriptsize$\pm$0.06} & 92.85{\scriptsize$\pm$0.04} & \cellcolor{mygreen!23}94.40{\scriptsize$\pm$0.05} & 87.29{\scriptsize$\pm$5.33} & \cellcolor{mygreen!23}94.38{\scriptsize$\pm$0.04} & \underline{\cellcolor{mygreen!27}94.68{\scriptsize$\pm$0.05}} & \textbf{\cellcolor{mygreen!100}99.62{\scriptsize$\pm$0.01}} \\
 & UCI & 71.72{\scriptsize$\pm$3.05} & 47.30{\scriptsize$\pm$1.09} & 79.08{\scriptsize$\pm$0.50} & 86.92{\scriptsize$\pm$1.00} & \cellcolor{mygreen!19}93.61{\scriptsize$\pm$0.43} & 75.72{\scriptsize$\pm$0.00} & 84.51{\scriptsize$\pm$0.17} & 92.87{\scriptsize$\pm$0.71} & \underline{\cellcolor{mygreen!75}95.84{\scriptsize$\pm$0.05}} & 89.59{\scriptsize$\pm$0.72} & \cellcolor{mygreen!62}95.32{\scriptsize$\pm$0.01} & \textbf{\cellcolor{mygreen!100}96.82{\scriptsize$\pm$0.14}} & \cellcolor{mygreen!61}95.29{\scriptsize$\pm$0.20} \\
 & Flights & 94.44{\scriptsize$\pm$1.55} & 94.65{\scriptsize$\pm$0.57} & 93.65{\scriptsize$\pm$0.06} & 98.19{\scriptsize$\pm$0.20} & 98.50{\scriptsize$\pm$0.00} & 90.39{\scriptsize$\pm$0.00} & 91.19{\scriptsize$\pm$0.02} & 90.84{\scriptsize$\pm$0.02} & \cellcolor{mygreen!22}98.80{\scriptsize$\pm$0.04} & \cellcolor{mygreen!2}98.53{\scriptsize$\pm$0.10} & \underline{\cellcolor{mygreen!32}98.92{\scriptsize$\pm$0.00}} & \underline{\cellcolor{mygreen!32}98.92{\scriptsize$\pm$0.02}} & \textbf{\cellcolor{mygreen!100}99.84{\scriptsize$\pm$0.00}} \\
 & Can. Parl. & 72.72{\scriptsize$\pm$1.50} & 56.27{\scriptsize$\pm$2.97} & 67.51{\scriptsize$\pm$2.81} & 63.46{\scriptsize$\pm$1.02} & 69.44{\scriptsize$\pm$3.23} & 66.42{\scriptsize$\pm$0.00} & 62.74{\scriptsize$\pm$6.31} & \cellcolor{mygreen!19}77.83{\scriptsize$\pm$0.27} & 70.02{\scriptsize$\pm$0.18} & \cellcolor{mygreen!10}75.41{\scriptsize$\pm$2.41} & \cellcolor{mygreen!33}81.58{\scriptsize$\pm$0.67} & \underline{\cellcolor{mygreen!48}85.89{\scriptsize$\pm$1.66}} & \textbf{\cellcolor{mygreen!100}99.89{\scriptsize$\pm$0.04}} \\
 & US Legis. & \cellcolor{mygreen!16}78.82{\scriptsize$\pm$0.12} & 65.71{\scriptsize$\pm$5.24} & 69.57{\scriptsize$\pm$1.54} & \cellcolor{mygreen!4}75.89{\scriptsize$\pm$0.45} & 70.96{\scriptsize$\pm$1.85} & 61.80{\scriptsize$\pm$0.00} & 69.70{\scriptsize$\pm$0.98} & 71.55{\scriptsize$\pm$0.94} & 74.90{\scriptsize$\pm$0.38} & \cellcolor{mygreen!24}81.03{\scriptsize$\pm$0.27} & 71.92{\scriptsize$\pm$0.58} & \underline{\cellcolor{mygreen!27}81.59{\scriptsize$\pm$0.56}} & \textbf{\cellcolor{mygreen!100}99.97{\scriptsize$\pm$0.00}} \\
 & UN Trade & 64.37{\scriptsize$\pm$0.47} & 59.53{\scriptsize$\pm$0.84} & 60.75{\scriptsize$\pm$0.18} & \cellcolor{mygreen!1}64.72{\scriptsize$\pm$0.55} & 61.07{\scriptsize$\pm$0.61} & 63.00{\scriptsize$\pm$0.00} & 59.77{\scriptsize$\pm$0.17} & 60.15{\scriptsize$\pm$0.16} & 64.40{\scriptsize$\pm$1.15} & \cellcolor{mygreen!14}69.30{\scriptsize$\pm$2.34} & 59.41{\scriptsize$\pm$0.32} & \underline{\cellcolor{mygreen!33}75.94{\scriptsize$\pm$2.26}} & \textbf{\cellcolor{mygreen!100}99.29{\scriptsize$\pm$0.08}} \\
 & UN Vote & \cellcolor{mygreen!4}63.58{\scriptsize$\pm$0.20} & 62.06{\scriptsize$\pm$0.10} & 51.89{\scriptsize$\pm$0.63} & 55.84{\scriptsize$\pm$0.80} & 52.05{\scriptsize$\pm$0.43} & 60.84{\scriptsize$\pm$0.00} & 52.25{\scriptsize$\pm$0.18} & 52.31{\scriptsize$\pm$0.03} & \cellcolor{mygreen!18}68.13{\scriptsize$\pm$1.16} & \cellcolor{mygreen!6}64.15{\scriptsize$\pm$1.86} & 51.85{\scriptsize$\pm$0.01} & \underline{\cellcolor{mygreen!36}74.48{\scriptsize$\pm$0.14}} & \textbf{\cellcolor{mygreen!100}96.40{\scriptsize$\pm$0.98}} \\
 & Contact & 92.76{\scriptsize$\pm$0.06} & 94.37{\scriptsize$\pm$0.36} & 95.40{\scriptsize$\pm$0.09} & 96.23{\scriptsize$\pm$0.65} & 89.39{\scriptsize$\pm$1.06} & 92.75{\scriptsize$\pm$0.00} & 91.70{\scriptsize$\pm$0.31} & 91.64{\scriptsize$\pm$0.06} & \cellcolor{mygreen!47}97.58{\scriptsize$\pm$0.19} & \cellcolor{mygreen!40}97.38{\scriptsize$\pm$0.34} & \cellcolor{mygreen!66}98.13{\scriptsize$\pm$0.02} & \underline{\cellcolor{mygreen!78}98.47{\scriptsize$\pm$0.02}} & \textbf{\cellcolor{mygreen!100}99.09{\scriptsize$\pm$0.01}} \\
\cmidrule(lr){2-15}
 & Avg. Rank & 7.50 & 9.86 & 10.29 & 7.36 & 8.21 & 10.64 & 10.43 & 8.21 & 3.93 & 5.29 & 6.11 & \underline{1.96} & \textbf{1.21} \\
\midrule
\multirow{14}{*}{hist} & Wikipedia & 85.72{\scriptsize$\pm$0.24} & 83.77{\scriptsize$\pm$0.42} & 86.03{\scriptsize$\pm$0.37} & \cellcolor{mygreen!29}88.65{\scriptsize$\pm$0.18} & 74.47{\scriptsize$\pm$2.21} & 76.07{\scriptsize$\pm$0.00} & \cellcolor{mygreen!10}87.10{\scriptsize$\pm$0.74} & \cellcolor{mygreen!61}91.28{\scriptsize$\pm$0.21} & \underline{\cellcolor{mygreen!78}92.74{\scriptsize$\pm$0.14}} & 73.75{\scriptsize$\pm$4.63} & 75.02{\scriptsize$\pm$3.44} & 86.23{\scriptsize$\pm$1.39} & \textbf{\cellcolor{mygreen!100}94.53{\scriptsize$\pm$0.17}} \\
 & Reddit & \cellcolor{mygreen!1}81.48{\scriptsize$\pm$0.61} & 81.34{\scriptsize$\pm$0.47} & 75.17{\scriptsize$\pm$0.24} & \cellcolor{mygreen!1}81.51{\scriptsize$\pm$0.57} & 80.17{\scriptsize$\pm$0.72} & 76.27{\scriptsize$\pm$0.00} & 71.16{\scriptsize$\pm$0.16} & 77.76{\scriptsize$\pm$0.33} & \underline{\cellcolor{mygreen!24}85.25{\scriptsize$\pm$0.78}} & \cellcolor{mygreen!7}82.45{\scriptsize$\pm$0.81} & 77.50{\scriptsize$\pm$3.43} & 80.56{\scriptsize$\pm$0.53} & \textbf{\cellcolor{mygreen!100}97.93{\scriptsize$\pm$0.25}} \\
 & MOOC & 76.09{\scriptsize$\pm$2.62} & 77.96{\scriptsize$\pm$3.89} & 78.98{\scriptsize$\pm$0.33} & \cellcolor{mygreen!25}83.60{\scriptsize$\pm$0.48} & 66.81{\scriptsize$\pm$2.54} & 61.17{\scriptsize$\pm$0.00} & 75.75{\scriptsize$\pm$0.63} & 76.88{\scriptsize$\pm$0.51} & \cellcolor{mygreen!17}82.22{\scriptsize$\pm$3.51} & \cellcolor{mygreen!29}84.44{\scriptsize$\pm$0.19} & 76.77{\scriptsize$\pm$2.01} & \underline{\cellcolor{mygreen!37}85.81{\scriptsize$\pm$1.49}} & \textbf{\cellcolor{mygreen!100}97.65{\scriptsize$\pm$0.23}} \\
 & LastFM & 73.73{\scriptsize$\pm$1.35} & 73.65{\scriptsize$\pm$1.59} & 69.17{\scriptsize$\pm$0.59} & 74.71{\scriptsize$\pm$3.30} & 64.68{\scriptsize$\pm$0.26} & 73.42{\scriptsize$\pm$0.00} & 66.09{\scriptsize$\pm$1.14} & 67.26{\scriptsize$\pm$0.40} & \cellcolor{mygreen!25}80.70{\scriptsize$\pm$1.34} & \cellcolor{mygreen!12}77.56{\scriptsize$\pm$0.69} & \cellcolor{mygreen!6}76.22{\scriptsize$\pm$0.63} & \underline{\cellcolor{mygreen!38}83.86{\scriptsize$\pm$0.41}} & \textbf{\cellcolor{mygreen!100}99.04{\scriptsize$\pm$0.16}} \\
 & Myket & \cellcolor{mygreen!10}62.97{\scriptsize$\pm$0.65} & \cellcolor{mygreen!10}63.02{\scriptsize$\pm$0.29} & 51.86{\scriptsize$\pm$0.79} & \cellcolor{mygreen!5}60.93{\scriptsize$\pm$1.63} & 47.72{\scriptsize$\pm$4.50} & 52.00{\scriptsize$\pm$0.00} & 52.01{\scriptsize$\pm$0.69} & 58.50{\scriptsize$\pm$0.43} & \underline{\cellcolor{mygreen!12}63.55{\scriptsize$\pm$0.05}} & 57.80{\scriptsize$\pm$1.19} & 42.82{\scriptsize$\pm$0.29} & 59.07{\scriptsize$\pm$0.39} & \textbf{\cellcolor{mygreen!100}97.76{\scriptsize$\pm$0.43}} \\
 & Enron & 74.46{\scriptsize$\pm$4.08} & 69.14{\scriptsize$\pm$4.19} & 61.17{\scriptsize$\pm$0.66} & 72.31{\scriptsize$\pm$1.22} & 66.58{\scriptsize$\pm$0.29} & \cellcolor{mygreen!17}78.76{\scriptsize$\pm$0.00} & 63.08{\scriptsize$\pm$0.59} & \cellcolor{mygreen!25}79.85{\scriptsize$\pm$1.56} & \underline{\cellcolor{mygreen!66}85.71{\scriptsize$\pm$0.24}} & 76.25{\scriptsize$\pm$2.22} & 75.03{\scriptsize$\pm$0.57} & \cellcolor{mygreen!52}83.74{\scriptsize$\pm$0.93} & \textbf{\cellcolor{mygreen!100}90.64{\scriptsize$\pm$0.18}} \\
 & Social Evo. & 82.66{\scriptsize$\pm$12.78} & 91.04{\scriptsize$\pm$0.67} & 94.58{\scriptsize$\pm$0.24} & 88.82{\scriptsize$\pm$2.28} & 86.87{\scriptsize$\pm$0.14} & 82.58{\scriptsize$\pm$0.00} & \cellcolor{mygreen!25}96.15{\scriptsize$\pm$0.08} & 95.05{\scriptsize$\pm$0.12} & \cellcolor{mygreen!44}96.97{\scriptsize$\pm$0.11} & 90.78{\scriptsize$\pm$5.68} & \underline{\cellcolor{mygreen!50}97.24{\scriptsize$\pm$0.12}} & \cellcolor{mygreen!32}96.46{\scriptsize$\pm$0.30} & \textbf{\cellcolor{mygreen!100}99.45{\scriptsize$\pm$0.26}} \\
 & UCI & 70.04{\scriptsize$\pm$5.07} & 41.79{\scriptsize$\pm$0.38} & 68.35{\scriptsize$\pm$0.94} & 73.53{\scriptsize$\pm$2.77} & 58.45{\scriptsize$\pm$1.85} & 64.66{\scriptsize$\pm$0.00} & 69.43{\scriptsize$\pm$0.83} & \cellcolor{mygreen!51}85.92{\scriptsize$\pm$0.84} & \underline{\cellcolor{mygreen!84}93.95{\scriptsize$\pm$0.12}} & 72.39{\scriptsize$\pm$0.34} & \cellcolor{mygreen!4}74.43{\scriptsize$\pm$0.47} & \cellcolor{mygreen!54}86.65{\scriptsize$\pm$0.20} & \textbf{\cellcolor{mygreen!100}97.75{\scriptsize$\pm$0.48}} \\
 & Flights & 70.86{\scriptsize$\pm$1.32} & 70.89{\scriptsize$\pm$1.04} & \cellcolor{mygreen!8}73.25{\scriptsize$\pm$0.21} & \underline{\cellcolor{mygreen!8}73.29{\scriptsize$\pm$1.32}} & 65.57{\scriptsize$\pm$0.70} & \cellcolor{mygreen!3}72.63{\scriptsize$\pm$0.00} & 71.41{\scriptsize$\pm$0.10} & 72.14{\scriptsize$\pm$0.24} & 70.01{\scriptsize$\pm$1.25} & 69.58{\scriptsize$\pm$2.64} & 67.71{\scriptsize$\pm$0.51} & \cellcolor{mygreen!4}72.72{\scriptsize$\pm$0.46} & \textbf{\cellcolor{mygreen!100}86.85{\scriptsize$\pm$1.12}} \\
 & Can. Parl. & 53.85{\scriptsize$\pm$0.81} & 57.28{\scriptsize$\pm$2.93} & 67.47{\scriptsize$\pm$2.74} & 59.82{\scriptsize$\pm$4.67} & 63.47{\scriptsize$\pm$2.10} & 65.77{\scriptsize$\pm$0.00} & 63.72{\scriptsize$\pm$12.50} & \cellcolor{mygreen!14}73.08{\scriptsize$\pm$1.12} & \cellcolor{mygreen!8}71.19{\scriptsize$\pm$0.77} & 68.72{\scriptsize$\pm$8.02} & \cellcolor{mygreen!28}77.44{\scriptsize$\pm$0.53} & \underline{\cellcolor{mygreen!39}80.67{\scriptsize$\pm$4.28}} & \textbf{\cellcolor{mygreen!100}99.57{\scriptsize$\pm$0.51}} \\
 & US Legis. & 47.26{\scriptsize$\pm$0.66} & 61.67{\scriptsize$\pm$3.16} & 63.56{\scriptsize$\pm$10.17} & \cellcolor{mygreen!43}85.26{\scriptsize$\pm$0.50} & 74.59{\scriptsize$\pm$9.37} & 68.10{\scriptsize$\pm$0.00} & 74.53{\scriptsize$\pm$6.76} & 70.29{\scriptsize$\pm$1.32} & 52.63{\scriptsize$\pm$3.09} & \cellcolor{mygreen!72}92.56{\scriptsize$\pm$1.09} & \cellcolor{mygreen!21}79.78{\scriptsize$\pm$2.87} & \underline{\cellcolor{mygreen!81}94.97{\scriptsize$\pm$1.24}} & \textbf{\cellcolor{mygreen!100}99.60{\scriptsize$\pm$0.22}} \\
 & UN Trade & 56.85{\scriptsize$\pm$1.02} & 61.62{\scriptsize$\pm$1.09} & 51.74{\scriptsize$\pm$1.13} & \cellcolor{mygreen!1}61.99{\scriptsize$\pm$1.19} & 55.33{\scriptsize$\pm$2.22} & \underline{\cellcolor{mygreen!57}83.26{\scriptsize$\pm$0.00}} & 54.53{\scriptsize$\pm$1.63} & 54.64{\scriptsize$\pm$1.82} & 60.68{\scriptsize$\pm$0.53} & \cellcolor{mygreen!6}64.02{\scriptsize$\pm$3.57} & 61.53{\scriptsize$\pm$3.79} & \cellcolor{mygreen!17}67.93{\scriptsize$\pm$1.10} & \textbf{\cellcolor{mygreen!100}99.83{\scriptsize$\pm$0.02}} \\
 & UN Vote & \cellcolor{mygreen!15}69.68{\scriptsize$\pm$0.62} & 64.82{\scriptsize$\pm$0.31} & 51.30{\scriptsize$\pm$0.65} & 53.09{\scriptsize$\pm$4.34} & 49.05{\scriptsize$\pm$1.19} & \underline{\cellcolor{mygreen!68}87.01{\scriptsize$\pm$0.00}} & 51.30{\scriptsize$\pm$0.93} & 51.81{\scriptsize$\pm$2.15} & \cellcolor{mygreen!31}74.99{\scriptsize$\pm$1.06} & 64.29{\scriptsize$\pm$7.15} & 52.76{\scriptsize$\pm$0.06} & \cellcolor{mygreen!34}75.82{\scriptsize$\pm$1.45} & \textbf{\cellcolor{mygreen!100}97.60{\scriptsize$\pm$0.57}} \\
 & Contact & 94.38{\scriptsize$\pm$1.05} & 91.96{\scriptsize$\pm$2.42} & \cellcolor{mygreen!8}96.01{\scriptsize$\pm$0.15} & 93.51{\scriptsize$\pm$2.48} & 83.16{\scriptsize$\pm$1.12} & 89.33{\scriptsize$\pm$0.00} & 94.19{\scriptsize$\pm$0.34} & 93.50{\scriptsize$\pm$0.40} & \cellcolor{mygreen!38}96.47{\scriptsize$\pm$0.28} & \cellcolor{mygreen!36}96.45{\scriptsize$\pm$0.73} & \textbf{\cellcolor{mygreen!100}97.45{\scriptsize$\pm$0.23}} & \underline{\cellcolor{mygreen!97}97.40{\scriptsize$\pm$0.32}} & 95.88{\scriptsize$\pm$0.48} \\
\cmidrule(lr){2-15}
 & Avg. Rank & 8.43 & 8.43 & 8.93 & 6.21 & 11.14 & 8.57 & 9.36 & 7.21 & 4.50 & 6.29 & 7.07 & \underline{3.50} & \textbf{1.36} \\
\midrule
\multirow{14}{*}{ind} & Wikipedia & 81.11{\scriptsize$\pm$0.06} & 78.42{\scriptsize$\pm$0.69} & 84.35{\scriptsize$\pm$0.51} & \textbf{\cellcolor{mygreen!100}88.32{\scriptsize$\pm$0.26}} & 81.24{\scriptsize$\pm$2.09} & 83.36{\scriptsize$\pm$0.00} & 85.72{\scriptsize$\pm$0.37} & \underline{\cellcolor{mygreen!88}87.99{\scriptsize$\pm$0.21}} & \cellcolor{mygreen!49}86.99{\scriptsize$\pm$0.31} & 61.47{\scriptsize$\pm$4.39} & 71.94{\scriptsize$\pm$7.38} & \cellcolor{mygreen!2}85.76{\scriptsize$\pm$2.03} & \cellcolor{mygreen!52}87.07{\scriptsize$\pm$0.68} \\
 & Reddit & \cellcolor{mygreen!1}88.09{\scriptsize$\pm$0.21} & 87.59{\scriptsize$\pm$0.32} & 83.66{\scriptsize$\pm$0.60} & 87.94{\scriptsize$\pm$0.62} & \underline{\cellcolor{mygreen!28}90.89{\scriptsize$\pm$0.62}} & 87.91{\scriptsize$\pm$0.00} & 78.84{\scriptsize$\pm$0.40} & 84.25{\scriptsize$\pm$0.15} & \cellcolor{mygreen!6}88.59{\scriptsize$\pm$0.20} & 74.90{\scriptsize$\pm$1.89} & 83.44{\scriptsize$\pm$1.72} & \cellcolor{mygreen!10}88.98{\scriptsize$\pm$0.21} & \textbf{\cellcolor{mygreen!100}98.42{\scriptsize$\pm$0.34}} \\
 & MOOC & 69.42{\scriptsize$\pm$1.75} & 66.45{\scriptsize$\pm$2.23} & \cellcolor{mygreen!7}75.96{\scriptsize$\pm$0.81} & \cellcolor{mygreen!6}75.65{\scriptsize$\pm$1.08} & 67.89{\scriptsize$\pm$2.42} & 51.70{\scriptsize$\pm$0.00} & 74.21{\scriptsize$\pm$0.80} & 74.27{\scriptsize$\pm$0.07} & 72.02{\scriptsize$\pm$4.63} & \cellcolor{mygreen!18}78.47{\scriptsize$\pm$0.40} & 73.07{\scriptsize$\pm$2.37} & \underline{\cellcolor{mygreen!30}81.11{\scriptsize$\pm$0.43}} & \textbf{\cellcolor{mygreen!100}97.33{\scriptsize$\pm$0.49}} \\
 & LastFM & 62.88{\scriptsize$\pm$0.61} & 63.61{\scriptsize$\pm$0.93} & \cellcolor{mygreen!2}68.51{\scriptsize$\pm$0.62} & 66.67{\scriptsize$\pm$4.35} & 64.27{\scriptsize$\pm$1.57} & \underline{\cellcolor{mygreen!20}73.93{\scriptsize$\pm$0.00}} & 61.05{\scriptsize$\pm$0.48} & 62.33{\scriptsize$\pm$0.35} & \cellcolor{mygreen!9}70.65{\scriptsize$\pm$0.61} & 62.90{\scriptsize$\pm$1.04} & 67.74{\scriptsize$\pm$2.81} & \cellcolor{mygreen!13}71.67{\scriptsize$\pm$0.69} & \textbf{\cellcolor{mygreen!100}98.80{\scriptsize$\pm$0.07}} \\
 & Myket & \cellcolor{mygreen!6}62.05{\scriptsize$\pm$0.14} & \cellcolor{mygreen!6}62.11{\scriptsize$\pm$0.12} & 52.36{\scriptsize$\pm$0.45} & \cellcolor{mygreen!6}61.96{\scriptsize$\pm$0.65} & 50.02{\scriptsize$\pm$5.01} & 55.78{\scriptsize$\pm$0.00} & 52.78{\scriptsize$\pm$0.84} & 59.84{\scriptsize$\pm$0.07} & \underline{\cellcolor{mygreen!11}64.03{\scriptsize$\pm$0.05}} & 44.44{\scriptsize$\pm$0.66} & 35.52{\scriptsize$\pm$0.22} & 45.66{\scriptsize$\pm$0.32} & \textbf{\cellcolor{mygreen!100}97.75{\scriptsize$\pm$0.49}} \\
 & Enron & 71.88{\scriptsize$\pm$3.27} & 66.55{\scriptsize$\pm$2.56} & 61.78{\scriptsize$\pm$0.39} & 71.07{\scriptsize$\pm$0.71} & 76.74{\scriptsize$\pm$0.16} & 75.71{\scriptsize$\pm$0.00} & 64.02{\scriptsize$\pm$0.37} & 76.77{\scriptsize$\pm$0.88} & \cellcolor{mygreen!37}81.98{\scriptsize$\pm$0.15} & 75.23{\scriptsize$\pm$1.08} & \cellcolor{mygreen!7}77.67{\scriptsize$\pm$0.49} & \underline{\cellcolor{mygreen!39}82.28{\scriptsize$\pm$0.93}} & \textbf{\cellcolor{mygreen!100}90.86{\scriptsize$\pm$1.03}} \\
 & Social Evo. & 82.78{\scriptsize$\pm$12.78} & 90.43{\scriptsize$\pm$0.62} & 94.41{\scriptsize$\pm$0.25} & 88.73{\scriptsize$\pm$2.52} & 89.02{\scriptsize$\pm$0.15} & 85.34{\scriptsize$\pm$0.00} & \cellcolor{mygreen!28}96.18{\scriptsize$\pm$0.10} & 94.92{\scriptsize$\pm$0.12} & \cellcolor{mygreen!49}97.13{\scriptsize$\pm$0.11} & 91.63{\scriptsize$\pm$5.39} & \underline{\cellcolor{mygreen!56}97.44{\scriptsize$\pm$0.10}} & \cellcolor{mygreen!41}96.78{\scriptsize$\pm$0.25} & \textbf{\cellcolor{mygreen!100}99.45{\scriptsize$\pm$0.25}} \\
 & UCI & 60.71{\scriptsize$\pm$0.89} & 50.92{\scriptsize$\pm$0.31} & 67.59{\scriptsize$\pm$0.96} & \cellcolor{mygreen!14}71.44{\scriptsize$\pm$1.82} & 59.76{\scriptsize$\pm$3.00} & 58.01{\scriptsize$\pm$0.00} & 67.87{\scriptsize$\pm$0.47} & \cellcolor{mygreen!42}79.04{\scriptsize$\pm$0.35} & \underline{\cellcolor{mygreen!63}84.53{\scriptsize$\pm$0.16}} & 61.33{\scriptsize$\pm$0.29} & 59.39{\scriptsize$\pm$0.49} & \cellcolor{mygreen!45}79.80{\scriptsize$\pm$0.28} & \textbf{\cellcolor{mygreen!100}94.24{\scriptsize$\pm$0.60}} \\
 & Flights & 73.01{\scriptsize$\pm$0.83} & 72.59{\scriptsize$\pm$1.22} & \cellcolor{mygreen!10}76.47{\scriptsize$\pm$0.22} & \cellcolor{mygreen!17}77.42{\scriptsize$\pm$2.01} & 69.95{\scriptsize$\pm$0.64} & \underline{\cellcolor{mygreen!59}82.91{\scriptsize$\pm$0.00}} & 75.22{\scriptsize$\pm$0.18} & \cellcolor{mygreen!3}75.61{\scriptsize$\pm$0.29} & 64.58{\scriptsize$\pm$0.16} & 64.86{\scriptsize$\pm$3.12} & 71.74{\scriptsize$\pm$0.59} & 73.57{\scriptsize$\pm$1.03} & \textbf{\cellcolor{mygreen!100}88.30{\scriptsize$\pm$0.99}} \\
 & Can. Parl. & 49.28{\scriptsize$\pm$0.78} & 55.78{\scriptsize$\pm$3.45} & 66.06{\scriptsize$\pm$1.38} & 54.79{\scriptsize$\pm$3.66} & 63.41{\scriptsize$\pm$2.22} & 63.40{\scriptsize$\pm$0.00} & 61.03{\scriptsize$\pm$7.32} & \cellcolor{mygreen!3}67.11{\scriptsize$\pm$0.75} & 61.01{\scriptsize$\pm$0.53} & \cellcolor{mygreen!6}68.01{\scriptsize$\pm$8.98} & \underline{\cellcolor{mygreen!47}82.15{\scriptsize$\pm$0.50}} & \cellcolor{mygreen!36}78.29{\scriptsize$\pm$6.36} & \textbf{\cellcolor{mygreen!100}99.99{\scriptsize$\pm$0.00}} \\
 & US Legis. & 46.63{\scriptsize$\pm$0.39} & 61.99{\scriptsize$\pm$4.97} & 62.69{\scriptsize$\pm$11.24} & \cellcolor{mygreen!48}83.66{\scriptsize$\pm$0.96} & 67.89{\scriptsize$\pm$11.51} & 70.05{\scriptsize$\pm$0.00} & 68.37{\scriptsize$\pm$5.73} & 69.58{\scriptsize$\pm$1.46} & 50.03{\scriptsize$\pm$2.07} & \cellcolor{mygreen!78}92.18{\scriptsize$\pm$1.39} & \cellcolor{mygreen!32}79.20{\scriptsize$\pm$3.50} & \underline{\cellcolor{mygreen!80}92.78{\scriptsize$\pm$1.52}} & \textbf{\cellcolor{mygreen!100}98.42{\scriptsize$\pm$1.67}} \\
 & UN Trade & 62.13{\scriptsize$\pm$0.77} & \cellcolor{mygreen!1}64.77{\scriptsize$\pm$1.43} & 54.62{\scriptsize$\pm$1.00} & 63.99{\scriptsize$\pm$1.91} & 60.46{\scriptsize$\pm$2.74} & \underline{\cellcolor{mygreen!45}79.86{\scriptsize$\pm$0.00}} & 57.44{\scriptsize$\pm$2.57} & 57.95{\scriptsize$\pm$2.30} & 64.19{\scriptsize$\pm$0.29} & 64.27{\scriptsize$\pm$3.19} & \cellcolor{mygreen!7}66.84{\scriptsize$\pm$4.56} & \cellcolor{mygreen!20}71.13{\scriptsize$\pm$1.71} & \textbf{\cellcolor{mygreen!100}99.18{\scriptsize$\pm$0.09}} \\
 & UN Vote & \cellcolor{mygreen!14}69.52{\scriptsize$\pm$0.93} & 65.59{\scriptsize$\pm$0.54} & 53.83{\scriptsize$\pm$0.85} & 51.54{\scriptsize$\pm$3.83} & 53.40{\scriptsize$\pm$2.02} & \cellcolor{mygreen!28}73.53{\scriptsize$\pm$0.00} & 49.22{\scriptsize$\pm$1.24} & 51.62{\scriptsize$\pm$0.11} & \cellcolor{mygreen!15}69.91{\scriptsize$\pm$1.09} & 61.91{\scriptsize$\pm$9.35} & 50.77{\scriptsize$\pm$0.72} & \underline{\cellcolor{mygreen!41}77.39{\scriptsize$\pm$0.69}} & \textbf{\cellcolor{mygreen!100}94.42{\scriptsize$\pm$0.28}} \\
 & Contact & 91.07{\scriptsize$\pm$1.81} & 89.51{\scriptsize$\pm$2.55} & \cellcolor{mygreen!53}93.99{\scriptsize$\pm$0.74} & 91.69{\scriptsize$\pm$2.65} & 89.46{\scriptsize$\pm$1.19} & 87.01{\scriptsize$\pm$0.00} & 91.55{\scriptsize$\pm$0.30} & 90.79{\scriptsize$\pm$0.35} & \cellcolor{mygreen!38}93.38{\scriptsize$\pm$0.68} & 91.88{\scriptsize$\pm$0.95} & \underline{\cellcolor{mygreen!74}94.83{\scriptsize$\pm$0.34}} & \textbf{\cellcolor{mygreen!100}95.88{\scriptsize$\pm$0.26}} & \cellcolor{mygreen!67}94.55{\scriptsize$\pm$0.45} \\
\cmidrule(lr){2-15}
 & Avg. Rank & 9.14 & 9.21 & 7.64 & 6.79 & 8.86 & 7.29 & 8.93 & 7.00 & 5.86 & 8.07 & 7.29 & \underline{3.64} & \textbf{1.29} \\
\midrule
 \multicolumn{2}{c|}{Overall Avg. Rank} & 8.36 & 9.17 & 8.95 & 6.79 & 9.40 & 8.83 & 9.57 & 7.48 & 4.76 & 6.55 & 6.82 & \underline{3.04} & \textbf{1.29} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|ccccccccccccc}
\toprule
NSS & Datasets & JODIE & DyRep & TGAT & TGN & CAWN & EdgeBank & TCL & GraphMixer & PINT & NAT & DyGFormer & TPNet & DSRD \\
\midrule
\multirow{14}{*}{rnd} & Wikipedia & 93.80{\scriptsize$\pm$0.53} & 92.79{\scriptsize$\pm$0.42} & 90.60{\scriptsize$\pm$0.12} & 95.84{\scriptsize$\pm$0.07} & \cellcolor{mygreen!6}97.74{\scriptsize$\pm$0.01} & 91.50{\scriptsize$\pm$0.00} & 91.14{\scriptsize$\pm$0.52} & 95.85{\scriptsize$\pm$0.08} & \cellcolor{mygreen!13}97.88{\scriptsize$\pm$0.06} & 97.61{\scriptsize$\pm$0.10} & \cellcolor{mygreen!35}98.36{\scriptsize$\pm$0.01} & \underline{\cellcolor{mygreen!70}99.10{\scriptsize$\pm$0.01}} & \textbf{\cellcolor{mygreen!100}99.74{\scriptsize$\pm$0.07}} \\
 & Reddit & 98.18{\scriptsize$\pm$0.07} & 98.15{\scriptsize$\pm$0.04} & 96.04{\scriptsize$\pm$0.29} & 98.64{\scriptsize$\pm$0.02} & 98.48{\scriptsize$\pm$0.04} & 95.99{\scriptsize$\pm$0.00} & 90.89{\scriptsize$\pm$0.25} & 96.70{\scriptsize$\pm$0.01} & \cellcolor{mygreen!35}99.12{\scriptsize$\pm$0.03} & \cellcolor{mygreen!22}98.94{\scriptsize$\pm$0.12} & \cellcolor{mygreen!2}98.67{\scriptsize$\pm$0.03} & \underline{\cellcolor{mygreen!50}99.31{\scriptsize$\pm$0.00}} & \textbf{\cellcolor{mygreen!100}99.98{\scriptsize$\pm$0.00}} \\
 & MOOC & 86.41{\scriptsize$\pm$0.58} & 84.66{\scriptsize$\pm$1.28} & 81.89{\scriptsize$\pm$0.58} & \cellcolor{mygreen!35}90.94{\scriptsize$\pm$0.59} & 76.25{\scriptsize$\pm$0.11} & 62.22{\scriptsize$\pm$0.00} & 80.70{\scriptsize$\pm$0.14} & 82.80{\scriptsize$\pm$0.12} & \cellcolor{mygreen!31}90.32{\scriptsize$\pm$1.56} & \cellcolor{mygreen!11}87.86{\scriptsize$\pm$0.67} & 78.68{\scriptsize$\pm$1.31} & \underline{\cellcolor{mygreen!55}93.51{\scriptsize$\pm$0.79}} & \textbf{\cellcolor{mygreen!100}99.21{\scriptsize$\pm$0.20}} \\
 & LastFM & 70.32{\scriptsize$\pm$0.45} & 68.99{\scriptsize$\pm$0.91} & 63.04{\scriptsize$\pm$0.17} & 65.58{\scriptsize$\pm$0.73} & 81.81{\scriptsize$\pm$0.38} & 82.80{\scriptsize$\pm$0.00} & 64.21{\scriptsize$\pm$2.09} & 69.11{\scriptsize$\pm$0.06} & \cellcolor{mygreen!10}84.45{\scriptsize$\pm$0.47} & \cellcolor{mygreen!2}83.19{\scriptsize$\pm$3.09} & \cellcolor{mygreen!41}89.85{\scriptsize$\pm$0.43} & \underline{\cellcolor{mygreen!54}92.00{\scriptsize$\pm$0.34}} & \textbf{\cellcolor{mygreen!100}99.89{\scriptsize$\pm$0.09}} \\
 & Myket & \cellcolor{mygreen!12}88.40{\scriptsize$\pm$0.10} & \cellcolor{mygreen!2}87.11{\scriptsize$\pm$0.62} & 60.60{\scriptsize$\pm$1.48} & 86.84{\scriptsize$\pm$0.52} & 82.99{\scriptsize$\pm$0.51} & 58.19{\scriptsize$\pm$0.00} & 65.52{\scriptsize$\pm$0.49} & 85.24{\scriptsize$\pm$0.02} & \cellcolor{mygreen!22}89.76{\scriptsize$\pm$0.02} & 85.24{\scriptsize$\pm$0.18} & 78.46{\scriptsize$\pm$0.10} & \underline{\cellcolor{mygreen!31}90.90{\scriptsize$\pm$0.12}} & \textbf{\cellcolor{mygreen!100}99.98{\scriptsize$\pm$0.00}} \\
 & Enron & 86.15{\scriptsize$\pm$1.58} & 77.48{\scriptsize$\pm$1.09} & 64.15{\scriptsize$\pm$0.41} & 83.56{\scriptsize$\pm$3.63} & \cellcolor{mygreen!18}89.09{\scriptsize$\pm$0.34} & 88.04{\scriptsize$\pm$0.00} & 66.80{\scriptsize$\pm$0.51} & 84.28{\scriptsize$\pm$0.12} & \cellcolor{mygreen!79}92.75{\scriptsize$\pm$0.10} & \cellcolor{mygreen!65}91.93{\scriptsize$\pm$0.06} & 85.69{\scriptsize$\pm$0.47} & \textbf{\cellcolor{mygreen!100}94.02{\scriptsize$\pm$0.20}} & \underline{\cellcolor{mygreen!83}93.00{\scriptsize$\pm$1.82}} \\
 & Social Evo. & 90.63{\scriptsize$\pm$0.48} & 88.80{\scriptsize$\pm$0.24} & 94.24{\scriptsize$\pm$0.15} & 92.99{\scriptsize$\pm$1.15} & 87.08{\scriptsize$\pm$0.15} & 83.21{\scriptsize$\pm$0.00} & \cellcolor{mygreen!3}95.05{\scriptsize$\pm$0.10} & 94.89{\scriptsize$\pm$0.02} & \cellcolor{mygreen!26}96.09{\scriptsize$\pm$0.02} & 89.04{\scriptsize$\pm$5.60} & \cellcolor{mygreen!24}96.01{\scriptsize$\pm$0.03} & \underline{\cellcolor{mygreen!32}96.39{\scriptsize$\pm$0.05}} & \textbf{\cellcolor{mygreen!100}99.60{\scriptsize$\pm$0.04}} \\
 & UCI & 74.53{\scriptsize$\pm$2.30} & 50.39{\scriptsize$\pm$2.02} & 77.43{\scriptsize$\pm$0.92} & 86.66{\scriptsize$\pm$1.15} & \cellcolor{mygreen!26}92.25{\scriptsize$\pm$0.46} & 76.67{\scriptsize$\pm$0.00} & 84.15{\scriptsize$\pm$0.18} & 90.91{\scriptsize$\pm$0.89} & \underline{\cellcolor{mygreen!77}94.90{\scriptsize$\pm$0.06}} & 87.56{\scriptsize$\pm$0.92} & \cellcolor{mygreen!62}94.10{\scriptsize$\pm$0.01} & \textbf{\cellcolor{mygreen!100}96.06{\scriptsize$\pm$0.16}} & \cellcolor{mygreen!66}94.29{\scriptsize$\pm$0.33} \\
 & Flights & 95.13{\scriptsize$\pm$1.29} & 95.34{\scriptsize$\pm$0.41} & 93.82{\scriptsize$\pm$0.03} & 98.43{\scriptsize$\pm$0.20} & 98.46{\scriptsize$\pm$0.01} & 91.27{\scriptsize$\pm$0.00} & 91.24{\scriptsize$\pm$0.02} & 91.13{\scriptsize$\pm$0.01} & \cellcolor{mygreen!30}98.86{\scriptsize$\pm$0.06} & \cellcolor{mygreen!11}98.61{\scriptsize$\pm$0.06} & \cellcolor{mygreen!36}98.95{\scriptsize$\pm$0.00} & \underline{\cellcolor{mygreen!39}98.98{\scriptsize$\pm$0.02}} & \textbf{\cellcolor{mygreen!100}99.81{\scriptsize$\pm$0.00}} \\
 & Can. Parl. & \cellcolor{mygreen!3}82.30{\scriptsize$\pm$0.93} & 61.65{\scriptsize$\pm$3.33} & 72.39{\scriptsize$\pm$4.08} & 65.10{\scriptsize$\pm$1.25} & 74.48{\scriptsize$\pm$4.08} & 66.29{\scriptsize$\pm$0.00} & 65.65{\scriptsize$\pm$6.50} & \cellcolor{mygreen!5}82.66{\scriptsize$\pm$0.55} & 81.68{\scriptsize$\pm$0.26} & 79.59{\scriptsize$\pm$4.07} & \cellcolor{mygreen!12}83.78{\scriptsize$\pm$0.66} & \underline{\cellcolor{mygreen!45}89.80{\scriptsize$\pm$0.99}} & \textbf{\cellcolor{mygreen!100}99.90{\scriptsize$\pm$0.04}} \\
 & US Legis. & \cellcolor{mygreen!19}85.70{\scriptsize$\pm$0.02} & 70.49{\scriptsize$\pm$3.99} & 76.47{\scriptsize$\pm$0.94} & 82.38{\scriptsize$\pm$0.18} & 76.86{\scriptsize$\pm$1.83} & 66.72{\scriptsize$\pm$0.00} & 75.12{\scriptsize$\pm$1.28} & 77.75{\scriptsize$\pm$0.51} & 82.43{\scriptsize$\pm$0.47} & \cellcolor{mygreen!28}87.30{\scriptsize$\pm$0.06} & 78.82{\scriptsize$\pm$0.46} & \underline{\cellcolor{mygreen!31}87.81{\scriptsize$\pm$0.19}} & \textbf{\cellcolor{mygreen!100}99.98{\scriptsize$\pm$0.00}} \\
 & UN Trade & \cellcolor{mygreen!3}70.16{\scriptsize$\pm$0.24} & 64.89{\scriptsize$\pm$1.01} & 63.31{\scriptsize$\pm$0.12} & 69.05{\scriptsize$\pm$0.37} & 64.11{\scriptsize$\pm$0.24} & \cellcolor{mygreen!3}69.96{\scriptsize$\pm$0.00} & 62.83{\scriptsize$\pm$0.17} & 61.75{\scriptsize$\pm$0.53} & 69.13{\scriptsize$\pm$0.67} & \cellcolor{mygreen!17}74.12{\scriptsize$\pm$2.35} & 64.35{\scriptsize$\pm$0.41} & \underline{\cellcolor{mygreen!38}80.62{\scriptsize$\pm$0.87}} & \textbf{\cellcolor{mygreen!100}99.19{\scriptsize$\pm$0.08}} \\
 & UN Vote & \cellcolor{mygreen!5}68.86{\scriptsize$\pm$0.23} & 67.40{\scriptsize$\pm$0.17} & 52.55{\scriptsize$\pm$0.55} & 59.23{\scriptsize$\pm$0.88} & 52.51{\scriptsize$\pm$0.45} & 66.36{\scriptsize$\pm$0.00} & 52.11{\scriptsize$\pm$0.30} & 52.63{\scriptsize$\pm$0.07} & \cellcolor{mygreen!20}73.05{\scriptsize$\pm$1.13} & \cellcolor{mygreen!6}69.14{\scriptsize$\pm$1.86} & 52.78{\scriptsize$\pm$0.06} & \underline{\cellcolor{mygreen!41}79.07{\scriptsize$\pm$0.16}} & \textbf{\cellcolor{mygreen!100}96.09{\scriptsize$\pm$1.07}} \\
 & Contact & 95.05{\scriptsize$\pm$0.18} & 95.27{\scriptsize$\pm$0.26} & 96.28{\scriptsize$\pm$0.02} & 97.25{\scriptsize$\pm$0.41} & 88.64{\scriptsize$\pm$1.65} & 94.47{\scriptsize$\pm$0.00} & 93.55{\scriptsize$\pm$0.23} & 93.79{\scriptsize$\pm$0.04} & \cellcolor{mygreen!33}97.87{\scriptsize$\pm$0.15} & \cellcolor{mygreen!27}97.76{\scriptsize$\pm$0.32} & \cellcolor{mygreen!59}98.36{\scriptsize$\pm$0.02} & \underline{\cellcolor{mygreen!77}98.71{\scriptsize$\pm$0.03}} & \textbf{\cellcolor{mygreen!100}99.14{\scriptsize$\pm$0.01}} \\
\cmidrule(lr){2-15}
 & Avg. Rank & 7.07 & 9.36 & 10.43 & 7.57 & 8.57 & 10.07 & 11.07 & 8.71 & 3.86 & 5.36 & 5.86 & \underline{1.86} & \textbf{1.21} \\
\midrule
\multirow{14}{*}{hist} & Wikipedia & \cellcolor{mygreen!6}84.05{\scriptsize$\pm$0.13} & 81.60{\scriptsize$\pm$0.35} & 80.10{\scriptsize$\pm$0.37} & \cellcolor{mygreen!16}84.94{\scriptsize$\pm$0.17} & 73.16{\scriptsize$\pm$1.05} & 79.71{\scriptsize$\pm$0.00} & 81.25{\scriptsize$\pm$1.41} & \cellcolor{mygreen!49}87.89{\scriptsize$\pm$0.27} & \underline{\cellcolor{mygreen!75}90.19{\scriptsize$\pm$0.22}} & 74.82{\scriptsize$\pm$2.53} & 77.14{\scriptsize$\pm$2.37} & 83.52{\scriptsize$\pm$1.04} & \textbf{\cellcolor{mygreen!100}92.40{\scriptsize$\pm$0.24}} \\
 & Reddit & \cellcolor{mygreen!3}82.78{\scriptsize$\pm$0.58} & \cellcolor{mygreen!2}82.66{\scriptsize$\pm$0.61} & 75.25{\scriptsize$\pm$0.43} & 82.34{\scriptsize$\pm$0.53} & 79.67{\scriptsize$\pm$0.38} & 81.20{\scriptsize$\pm$0.00} & 70.99{\scriptsize$\pm$0.19} & 77.42{\scriptsize$\pm$0.29} & \underline{\cellcolor{mygreen!11}84.06{\scriptsize$\pm$0.28}} & 81.97{\scriptsize$\pm$0.47} & 75.97{\scriptsize$\pm$2.33} & \cellcolor{mygreen!2}82.72{\scriptsize$\pm$0.14} & \textbf{\cellcolor{mygreen!100}97.68{\scriptsize$\pm$0.31}} \\
 & MOOC & 81.43{\scriptsize$\pm$0.83} & 83.96{\scriptsize$\pm$2.09} & 75.46{\scriptsize$\pm$0.48} & \underline{\cellcolor{mygreen!23}87.07{\scriptsize$\pm$0.33}} & 59.11{\scriptsize$\pm$5.04} & 62.06{\scriptsize$\pm$0.00} & 69.01{\scriptsize$\pm$0.69} & 73.52{\scriptsize$\pm$1.41} & \cellcolor{mygreen!11}85.47{\scriptsize$\pm$2.27} & \cellcolor{mygreen!7}84.88{\scriptsize$\pm$0.39} & 70.19{\scriptsize$\pm$2.47} & \cellcolor{mygreen!21}86.86{\scriptsize$\pm$1.95} & \textbf{\cellcolor{mygreen!100}97.50{\scriptsize$\pm$0.27}} \\
 & LastFM & 75.74{\scriptsize$\pm$0.76} & 75.73{\scriptsize$\pm$1.62} & 62.00{\scriptsize$\pm$0.42} & 75.24{\scriptsize$\pm$2.64} & 63.15{\scriptsize$\pm$0.37} & \cellcolor{mygreen!9}77.87{\scriptsize$\pm$0.00} & 55.11{\scriptsize$\pm$0.55} & 58.10{\scriptsize$\pm$0.28} & \cellcolor{mygreen!3}76.44{\scriptsize$\pm$2.18} & 74.40{\scriptsize$\pm$0.74} & 74.40{\scriptsize$\pm$0.52} & \underline{\cellcolor{mygreen!20}80.41{\scriptsize$\pm$0.71}} & \textbf{\cellcolor{mygreen!100}98.81{\scriptsize$\pm$0.24}} \\
 & Myket & \underline{\cellcolor{mygreen!13}64.17{\scriptsize$\pm$0.29}} & \cellcolor{mygreen!9}62.61{\scriptsize$\pm$0.42} & 50.93{\scriptsize$\pm$0.80} & \cellcolor{mygreen!8}62.26{\scriptsize$\pm$0.99} & 42.15{\scriptsize$\pm$6.20} & 53.07{\scriptsize$\pm$0.00} & 50.75{\scriptsize$\pm$0.42} & 59.19{\scriptsize$\pm$0.19} & \cellcolor{mygreen!12}63.86{\scriptsize$\pm$0.10} & 57.25{\scriptsize$\pm$1.01} & 31.95{\scriptsize$\pm$0.24} & 53.64{\scriptsize$\pm$0.50} & \textbf{\cellcolor{mygreen!100}97.07{\scriptsize$\pm$0.39}} \\
 & Enron & \cellcolor{mygreen!21}78.93{\scriptsize$\pm$3.04} & 71.45{\scriptsize$\pm$5.43} & 57.86{\scriptsize$\pm$1.19} & 75.92{\scriptsize$\pm$1.44} & 67.12{\scriptsize$\pm$0.09} & \cellcolor{mygreen!49}81.39{\scriptsize$\pm$0.00} & 58.18{\scriptsize$\pm$1.27} & 76.97{\scriptsize$\pm$2.66} & \cellcolor{mygreen!67}82.97{\scriptsize$\pm$0.36} & 77.06{\scriptsize$\pm$0.93} & 73.25{\scriptsize$\pm$0.77} & \underline{\cellcolor{mygreen!70}83.27{\scriptsize$\pm$0.71}} & \textbf{\cellcolor{mygreen!100}85.90{\scriptsize$\pm$0.27}} \\
 & Social Evo. & 88.12{\scriptsize$\pm$7.59} & 91.83{\scriptsize$\pm$0.53} & 92.20{\scriptsize$\pm$0.28} & 88.15{\scriptsize$\pm$1.99} & 88.03{\scriptsize$\pm$0.11} & 87.45{\scriptsize$\pm$0.00} & \cellcolor{mygreen!29}95.30{\scriptsize$\pm$0.25} & 93.63{\scriptsize$\pm$0.17} & \cellcolor{mygreen!58}96.90{\scriptsize$\pm$0.10} & 91.26{\scriptsize$\pm$5.36} & \underline{\cellcolor{mygreen!65}97.31{\scriptsize$\pm$0.11}} & \cellcolor{mygreen!58}96.93{\scriptsize$\pm$0.19} & \textbf{\cellcolor{mygreen!100}99.32{\scriptsize$\pm$0.33}} \\
 & UCI & \cellcolor{mygreen!1}74.50{\scriptsize$\pm$2.13} & 38.58{\scriptsize$\pm$0.66} & 58.25{\scriptsize$\pm$0.53} & 67.80{\scriptsize$\pm$4.19} & 53.31{\scriptsize$\pm$0.46} & 68.53{\scriptsize$\pm$0.00} & 60.47{\scriptsize$\pm$1.15} & \cellcolor{mygreen!28}80.48{\scriptsize$\pm$1.39} & \underline{\cellcolor{mygreen!79}92.10{\scriptsize$\pm$0.18}} & 67.10{\scriptsize$\pm$0.61} & 74.25{\scriptsize$\pm$0.19} & \cellcolor{mygreen!29}80.75{\scriptsize$\pm$0.20} & \textbf{\cellcolor{mygreen!100}96.86{\scriptsize$\pm$0.75}} \\
 & Flights & 74.17{\scriptsize$\pm$1.32} & 74.15{\scriptsize$\pm$0.54} & 73.04{\scriptsize$\pm$0.13} & \cellcolor{mygreen!7}74.82{\scriptsize$\pm$1.06} & 66.45{\scriptsize$\pm$0.50} & \underline{\cellcolor{mygreen!25}76.75{\scriptsize$\pm$0.00}} & 71.25{\scriptsize$\pm$0.08} & 71.15{\scriptsize$\pm$0.28} & 72.59{\scriptsize$\pm$1.21} & 72.61{\scriptsize$\pm$1.86} & 68.53{\scriptsize$\pm$0.54} & \cellcolor{mygreen!5}74.66{\scriptsize$\pm$0.80} & \textbf{\cellcolor{mygreen!100}84.39{\scriptsize$\pm$1.04}} \\
 & Can. Parl. & 66.00{\scriptsize$\pm$1.30} & 62.64{\scriptsize$\pm$2.11} & 72.35{\scriptsize$\pm$4.09} & 63.06{\scriptsize$\pm$4.01} & 67.28{\scriptsize$\pm$3.14} & 65.78{\scriptsize$\pm$0.00} & 67.05{\scriptsize$\pm$14.88} & \cellcolor{mygreen!12}76.83{\scriptsize$\pm$0.75} & \underline{\cellcolor{mygreen!42}84.44{\scriptsize$\pm$0.93}} & 73.84{\scriptsize$\pm$8.09} & \cellcolor{mygreen!32}81.82{\scriptsize$\pm$0.54} & \cellcolor{mygreen!34}82.30{\scriptsize$\pm$4.24} & \textbf{\cellcolor{mygreen!100}99.03{\scriptsize$\pm$0.72}} \\
 & US Legis. & 54.46{\scriptsize$\pm$1.38} & 69.47{\scriptsize$\pm$1.87} & 75.03{\scriptsize$\pm$8.41} & \cellcolor{mygreen!39}88.76{\scriptsize$\pm$0.45} & 81.62{\scriptsize$\pm$5.82} & 72.36{\scriptsize$\pm$0.00} & 77.31{\scriptsize$\pm$6.66} & 81.17{\scriptsize$\pm$0.84} & 63.22{\scriptsize$\pm$4.87} & \cellcolor{mygreen!75}95.30{\scriptsize$\pm$0.83} & \cellcolor{mygreen!31}87.24{\scriptsize$\pm$2.04} & \underline{\cellcolor{mygreen!80}96.23{\scriptsize$\pm$0.96}} & \textbf{\cellcolor{mygreen!100}99.84{\scriptsize$\pm$0.05}} \\
 & UN Trade & 65.77{\scriptsize$\pm$1.27} & \cellcolor{mygreen!4}68.22{\scriptsize$\pm$1.06} & 55.65{\scriptsize$\pm$1.32} & 66.00{\scriptsize$\pm$1.28} & 59.55{\scriptsize$\pm$1.33} & \underline{\cellcolor{mygreen!64}87.78{\scriptsize$\pm$0.00}} & 58.39{\scriptsize$\pm$1.20} & 53.69{\scriptsize$\pm$2.42} & 66.80{\scriptsize$\pm$0.34} & \cellcolor{mygreen!14}71.57{\scriptsize$\pm$2.88} & 64.86{\scriptsize$\pm$4.01} & \cellcolor{mygreen!19}73.09{\scriptsize$\pm$2.12} & \textbf{\cellcolor{mygreen!100}99.82{\scriptsize$\pm$0.02}} \\
 & UN Vote & \cellcolor{mygreen!17}76.23{\scriptsize$\pm$0.27} & 71.92{\scriptsize$\pm$0.59} & 52.09{\scriptsize$\pm$1.39} & 57.16{\scriptsize$\pm$3.94} & 48.80{\scriptsize$\pm$0.87} & \underline{\cellcolor{mygreen!75}91.00{\scriptsize$\pm$0.00}} & 52.02{\scriptsize$\pm$1.09} & 53.62{\scriptsize$\pm$2.55} & \cellcolor{mygreen!35}80.87{\scriptsize$\pm$0.91} & 71.45{\scriptsize$\pm$5.14} & 54.42{\scriptsize$\pm$0.13} & \cellcolor{mygreen!29}79.27{\scriptsize$\pm$1.45} & \textbf{\cellcolor{mygreen!100}97.34{\scriptsize$\pm$0.91}} \\
 & Contact & \cellcolor{mygreen!14}96.10{\scriptsize$\pm$0.54} & 93.05{\scriptsize$\pm$1.43} & 95.18{\scriptsize$\pm$0.15} & 94.49{\scriptsize$\pm$1.40} & 82.14{\scriptsize$\pm$1.56} & 92.52{\scriptsize$\pm$0.00} & 93.61{\scriptsize$\pm$0.49} & 93.40{\scriptsize$\pm$0.32} & \cellcolor{mygreen!38}96.37{\scriptsize$\pm$0.02} & \cellcolor{mygreen!19}96.15{\scriptsize$\pm$0.80} & \underline{\cellcolor{mygreen!97}97.04{\scriptsize$\pm$0.24}} & \textbf{\cellcolor{mygreen!100}97.07{\scriptsize$\pm$0.22}} & 95.93{\scriptsize$\pm$0.52} \\
\cmidrule(lr){2-15}
 & Avg. Rank & 6.36 & 7.93 & 9.57 & 6.57 & 11.07 & 7.50 & 10.14 & 8.07 & 4.21 & 6.82 & 7.96 & \underline{3.43} & \textbf{1.36} \\
\midrule
\multirow{14}{*}{ind} & Wikipedia & 77.31{\scriptsize$\pm$0.10} & 75.64{\scriptsize$\pm$0.70} & 77.98{\scriptsize$\pm$0.48} & \textbf{\cellcolor{mygreen!100}84.50{\scriptsize$\pm$0.15}} & 78.17{\scriptsize$\pm$0.89} & \cellcolor{mygreen!86}83.99{\scriptsize$\pm$0.00} & 79.44{\scriptsize$\pm$1.04} & \cellcolor{mygreen!46}82.57{\scriptsize$\pm$0.13} & \cellcolor{mygreen!14}81.41{\scriptsize$\pm$0.17} & 64.94{\scriptsize$\pm$2.89} & 71.53{\scriptsize$\pm$6.23} & 80.89{\scriptsize$\pm$1.91} & \underline{\cellcolor{mygreen!90}84.14{\scriptsize$\pm$0.51}} \\
 & Reddit & \cellcolor{mygreen!3}85.85{\scriptsize$\pm$0.22} & 85.52{\scriptsize$\pm$0.29} & 81.53{\scriptsize$\pm$0.72} & \cellcolor{mygreen!1}85.69{\scriptsize$\pm$0.43} & \cellcolor{mygreen!16}87.49{\scriptsize$\pm$0.54} & \underline{\cellcolor{mygreen!21}88.20{\scriptsize$\pm$0.00}} & 76.58{\scriptsize$\pm$0.38} & 81.51{\scriptsize$\pm$0.14} & 82.46{\scriptsize$\pm$0.11} & 74.90{\scriptsize$\pm$1.52} & 79.01{\scriptsize$\pm$3.12} & 83.67{\scriptsize$\pm$0.20} & \textbf{\cellcolor{mygreen!100}98.17{\scriptsize$\pm$0.40}} \\
 & MOOC & 73.95{\scriptsize$\pm$1.12} & 71.67{\scriptsize$\pm$2.06} & 71.90{\scriptsize$\pm$0.44} & \cellcolor{mygreen!15}77.46{\scriptsize$\pm$1.75} & 60.98{\scriptsize$\pm$4.66} & 52.53{\scriptsize$\pm$0.00} & 68.00{\scriptsize$\pm$1.03} & 70.80{\scriptsize$\pm$0.49} & 73.89{\scriptsize$\pm$4.26} & \cellcolor{mygreen!26}79.76{\scriptsize$\pm$0.70} & 66.20{\scriptsize$\pm$2.86} & \underline{\cellcolor{mygreen!40}83.01{\scriptsize$\pm$0.90}} & \textbf{\cellcolor{mygreen!100}96.92{\scriptsize$\pm$0.60}} \\
 & LastFM & 64.55{\scriptsize$\pm$0.25} & 64.78{\scriptsize$\pm$0.94} & 61.72{\scriptsize$\pm$0.44} & \cellcolor{mygreen!3}66.38{\scriptsize$\pm$3.37} & 65.42{\scriptsize$\pm$1.32} & \underline{\cellcolor{mygreen!30}75.31{\scriptsize$\pm$0.00}} & 51.59{\scriptsize$\pm$1.48} & 53.80{\scriptsize$\pm$0.08} & \cellcolor{mygreen!4}66.63{\scriptsize$\pm$1.26} & 60.29{\scriptsize$\pm$1.05} & 61.88{\scriptsize$\pm$1.70} & \cellcolor{mygreen!3}66.33{\scriptsize$\pm$1.18} & \textbf{\cellcolor{mygreen!100}98.68{\scriptsize$\pm$0.13}} \\
 & Myket & \cellcolor{mygreen!6}60.26{\scriptsize$\pm$0.28} & \cellcolor{mygreen!8}60.91{\scriptsize$\pm$0.16} & 51.24{\scriptsize$\pm$0.42} & \cellcolor{mygreen!9}61.62{\scriptsize$\pm$0.42} & 45.17{\scriptsize$\pm$6.70} & 56.73{\scriptsize$\pm$0.00} & 51.95{\scriptsize$\pm$0.59} & 57.97{\scriptsize$\pm$0.09} & \underline{\cellcolor{mygreen!13}62.99{\scriptsize$\pm$0.00}} & 43.19{\scriptsize$\pm$1.10} & 10.06{\scriptsize$\pm$0.23} & 30.18{\scriptsize$\pm$0.47} & \textbf{\cellcolor{mygreen!100}96.94{\scriptsize$\pm$0.52}} \\
 & Enron & 74.39{\scriptsize$\pm$2.82} & 67.00{\scriptsize$\pm$3.52} & 58.57{\scriptsize$\pm$0.91} & 73.36{\scriptsize$\pm$1.01} & \cellcolor{mygreen!12}76.31{\scriptsize$\pm$0.08} & \cellcolor{mygreen!14}76.59{\scriptsize$\pm$0.00} & 59.22{\scriptsize$\pm$1.03} & 73.42{\scriptsize$\pm$1.67} & \cellcolor{mygreen!41}79.89{\scriptsize$\pm$0.32} & 74.88{\scriptsize$\pm$0.95} & 73.49{\scriptsize$\pm$0.76} & \underline{\cellcolor{mygreen!49}80.77{\scriptsize$\pm$0.67}} & \textbf{\cellcolor{mygreen!100}86.99{\scriptsize$\pm$2.58}} \\
 & Social Evo. & 88.10{\scriptsize$\pm$7.56} & 91.63{\scriptsize$\pm$0.52} & 92.01{\scriptsize$\pm$0.28} & 88.09{\scriptsize$\pm$2.33} & 89.99{\scriptsize$\pm$0.12} & 89.22{\scriptsize$\pm$0.00} & \cellcolor{mygreen!31}95.27{\scriptsize$\pm$0.25} & 93.45{\scriptsize$\pm$0.17} & \cellcolor{mygreen!61}97.04{\scriptsize$\pm$0.09} & 92.15{\scriptsize$\pm$4.94} & \underline{\cellcolor{mygreen!68}97.47{\scriptsize$\pm$0.10}} & \cellcolor{mygreen!64}97.19{\scriptsize$\pm$0.14} & \textbf{\cellcolor{mygreen!100}99.31{\scriptsize$\pm$0.32}} \\
 & UCI & 60.73{\scriptsize$\pm$0.69} & 51.19{\scriptsize$\pm$0.59} & 58.46{\scriptsize$\pm$0.52} & \cellcolor{mygreen!16}66.49{\scriptsize$\pm$2.21} & 56.10{\scriptsize$\pm$0.83} & 58.70{\scriptsize$\pm$0.00} & 61.23{\scriptsize$\pm$0.93} & \cellcolor{mygreen!42}74.67{\scriptsize$\pm$0.47} & \underline{\cellcolor{mygreen!59}80.07{\scriptsize$\pm$0.12}} & 58.54{\scriptsize$\pm$0.21} & 59.99{\scriptsize$\pm$0.22} & \cellcolor{mygreen!37}73.04{\scriptsize$\pm$0.32} & \textbf{\cellcolor{mygreen!100}93.24{\scriptsize$\pm$0.75}} \\
 & Flights & \cellcolor{mygreen!4}74.87{\scriptsize$\pm$1.14} & \cellcolor{mygreen!5}75.00{\scriptsize$\pm$0.58} & 74.44{\scriptsize$\pm$0.19} & \cellcolor{mygreen!31}77.92{\scriptsize$\pm$1.55} & 70.17{\scriptsize$\pm$0.69} & \underline{\cellcolor{mygreen!75}82.93{\scriptsize$\pm$0.00}} & 73.15{\scriptsize$\pm$0.13} & 73.25{\scriptsize$\pm$0.32} & 62.54{\scriptsize$\pm$1.43} & 68.08{\scriptsize$\pm$1.92} & 69.76{\scriptsize$\pm$0.72} & 73.16{\scriptsize$\pm$0.88} & \textbf{\cellcolor{mygreen!100}85.73{\scriptsize$\pm$0.94}} \\
 & Can. Parl. & 56.62{\scriptsize$\pm$1.72} & 61.20{\scriptsize$\pm$2.41} & \cellcolor{mygreen!5}69.53{\scriptsize$\pm$2.42} & 59.91{\scriptsize$\pm$2.68} & 66.86{\scriptsize$\pm$2.84} & 63.18{\scriptsize$\pm$0.00} & 61.07{\scriptsize$\pm$9.06} & 67.17{\scriptsize$\pm$0.36} & 67.89{\scriptsize$\pm$0.35} & \cellcolor{mygreen!18}73.70{\scriptsize$\pm$8.35} & \underline{\cellcolor{mygreen!48}83.21{\scriptsize$\pm$0.19}} & \cellcolor{mygreen!39}80.44{\scriptsize$\pm$4.09} & \textbf{\cellcolor{mygreen!100}99.98{\scriptsize$\pm$0.01}} \\
 & US Legis. & 53.07{\scriptsize$\pm$0.85} & 69.66{\scriptsize$\pm$3.61} & 73.47{\scriptsize$\pm$9.57} & \cellcolor{mygreen!42}87.82{\scriptsize$\pm$0.52} & 76.97{\scriptsize$\pm$8.36} & 73.79{\scriptsize$\pm$0.00} & 73.91{\scriptsize$\pm$5.79} & 80.19{\scriptsize$\pm$1.22} & 59.23{\scriptsize$\pm$3.64} & \underline{\cellcolor{mygreen!82}95.08{\scriptsize$\pm$0.92}} & \cellcolor{mygreen!36}86.71{\scriptsize$\pm$2.09} & \cellcolor{mygreen!81}94.83{\scriptsize$\pm$1.21} & \textbf{\cellcolor{mygreen!100}98.31{\scriptsize$\pm$2.20}} \\
 & UN Trade & 68.85{\scriptsize$\pm$0.93} & 70.37{\scriptsize$\pm$1.79} & 59.76{\scriptsize$\pm$1.41} & 68.36{\scriptsize$\pm$1.48} & 65.72{\scriptsize$\pm$1.18} & \underline{\cellcolor{mygreen!39}81.56{\scriptsize$\pm$0.00}} & 62.47{\scriptsize$\pm$1.80} & 56.68{\scriptsize$\pm$2.84} & 70.07{\scriptsize$\pm$0.19} & \cellcolor{mygreen!7}72.25{\scriptsize$\pm$2.63} & 70.28{\scriptsize$\pm$4.30} & \cellcolor{mygreen!17}75.10{\scriptsize$\pm$2.79} & \textbf{\cellcolor{mygreen!100}99.08{\scriptsize$\pm$0.12}} \\
 & UN Vote & \cellcolor{mygreen!12}75.62{\scriptsize$\pm$1.46} & 72.95{\scriptsize$\pm$0.85} & 53.75{\scriptsize$\pm$1.13} & 56.40{\scriptsize$\pm$3.98} & 54.94{\scriptsize$\pm$2.30} & \cellcolor{mygreen!34}80.30{\scriptsize$\pm$0.00} & 51.17{\scriptsize$\pm$1.91} & 51.43{\scriptsize$\pm$0.43} & \cellcolor{mygreen!17}76.56{\scriptsize$\pm$0.80} & 69.56{\scriptsize$\pm$7.40} & 50.79{\scriptsize$\pm$1.01} & \underline{\cellcolor{mygreen!39}81.31{\scriptsize$\pm$1.06}} & \textbf{\cellcolor{mygreen!100}94.65{\scriptsize$\pm$0.67}} \\
 & Contact & 93.42{\scriptsize$\pm$1.09} & 91.04{\scriptsize$\pm$1.54} & \cellcolor{mygreen!17}93.81{\scriptsize$\pm$0.32} & 93.06{\scriptsize$\pm$1.48} & 86.95{\scriptsize$\pm$1.85} & 87.50{\scriptsize$\pm$0.00} & 91.54{\scriptsize$\pm$0.47} & 91.07{\scriptsize$\pm$0.29} & \cellcolor{mygreen!12}93.70{\scriptsize$\pm$0.19} & 92.87{\scriptsize$\pm$0.95} & \underline{\cellcolor{mygreen!63}94.91{\scriptsize$\pm$0.35}} & \textbf{\cellcolor{mygreen!100}95.77{\scriptsize$\pm$0.23}} & \cellcolor{mygreen!54}94.69{\scriptsize$\pm$0.53} \\
\cmidrule(lr){2-15}
 & Avg. Rank & 7.71 & 8.29 & 8.79 & 6.29 & 8.79 & 6.29 & 9.50 & 8.07 & 5.71 & 7.93 & 8.07 & \underline{4.36} & \textbf{1.21} \\
\midrule
 \multicolumn{2}{c|}{Overall Avg. Rank} & 7.05 & 8.52 & 9.60 & 6.81 & 9.48 & 7.95 & 10.24 & 8.29 & 4.60 & 6.70 & 7.30 & \underline{3.21} & \textbf{1.26} \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{c|c|cccccccccccc}
\toprule
NSS & Datasets & JODIE & DyRep & TGAT & TGN & CAWN & TCL & GraphMixer & PINT & NAT & DyGFormer & TPNet & DSRD \\
\midrule
\multirow{14}{*}{rnd} & Wikipedia & 89.46{\scriptsize$\pm$0.25} & 87.45{\scriptsize$\pm$0.24} & 90.31{\scriptsize$\pm$0.30} & 93.90{\scriptsize$\pm$0.08} & \cellcolor{mygreen!58}97.70{\scriptsize$\pm$0.01} & 91.16{\scriptsize$\pm$0.32} & 95.10{\scriptsize$\pm$0.05} & \cellcolor{mygreen!60}97.77{\scriptsize$\pm$0.09} & 91.97{\scriptsize$\pm$0.11} & \cellcolor{mygreen!63}97.89{\scriptsize$\pm$0.06} & \underline{\cellcolor{mygreen!81}98.72{\scriptsize$\pm$0.00}} & \textbf{\cellcolor{mygreen!100}99.55{\scriptsize$\pm$0.10}} \\
 & Reddit & 93.21{\scriptsize$\pm$0.23} & 91.76{\scriptsize$\pm$0.25} & 92.66{\scriptsize$\pm$0.50} & 93.48{\scriptsize$\pm$0.27} & \cellcolor{mygreen!64}98.03{\scriptsize$\pm$0.04} & 85.47{\scriptsize$\pm$0.30} & 94.55{\scriptsize$\pm$0.03} & \underline{\cellcolor{mygreen!71}98.36{\scriptsize$\pm$0.05}} & 94.29{\scriptsize$\pm$0.09} & \cellcolor{mygreen!69}98.30{\scriptsize$\pm$0.01} & \cellcolor{mygreen!70}98.33{\scriptsize$\pm$0.07} & \textbf{\cellcolor{mygreen!100}99.94{\scriptsize$\pm$0.02}} \\
 & MOOC & 76.27{\scriptsize$\pm$3.23} & 71.37{\scriptsize$\pm$1.27} & 78.42{\scriptsize$\pm$0.50} & \cellcolor{mygreen!35}85.20{\scriptsize$\pm$0.76} & 73.46{\scriptsize$\pm$0.43} & 77.08{\scriptsize$\pm$0.13} & 79.41{\scriptsize$\pm$0.19} & \cellcolor{mygreen!46}86.88{\scriptsize$\pm$0.59} & \cellcolor{mygreen!6}80.38{\scriptsize$\pm$0.47} & 75.34{\scriptsize$\pm$1.69} & \underline{\cellcolor{mygreen!53}88.05{\scriptsize$\pm$0.69}} & \textbf{\cellcolor{mygreen!100}95.75{\scriptsize$\pm$0.66}} \\
 & LastFM & 82.91{\scriptsize$\pm$0.14} & 79.93{\scriptsize$\pm$3.58} & 75.19{\scriptsize$\pm$0.23} & 77.90{\scriptsize$\pm$1.50} & 88.16{\scriptsize$\pm$0.23} & 79.53{\scriptsize$\pm$2.04} & 82.13{\scriptsize$\pm$0.25} & \cellcolor{mygreen!12}89.54{\scriptsize$\pm$0.88} & \cellcolor{mygreen!9}89.18{\scriptsize$\pm$0.74} & \cellcolor{mygreen!41}93.01{\scriptsize$\pm$0.33} & \underline{\cellcolor{mygreen!51}94.13{\scriptsize$\pm$0.20}} & \textbf{\cellcolor{mygreen!100}99.93{\scriptsize$\pm$0.04}} \\
 & Myket & \cellcolor{mygreen!23}82.44{\scriptsize$\pm$0.27} & 77.34{\scriptsize$\pm$0.71} & 56.33{\scriptsize$\pm$1.25} & 70.55{\scriptsize$\pm$0.37} & 76.99{\scriptsize$\pm$0.72} & 56.70{\scriptsize$\pm$1.10} & \cellcolor{mygreen!16}80.90{\scriptsize$\pm$0.02} & \cellcolor{mygreen!6}78.63{\scriptsize$\pm$0.17} & 64.09{\scriptsize$\pm$2.58} & 72.02{\scriptsize$\pm$0.17} & \underline{\cellcolor{mygreen!31}84.24{\scriptsize$\pm$0.25}} & \textbf{\cellcolor{mygreen!100}99.92{\scriptsize$\pm$0.02}} \\
 & Enron & 75.97{\scriptsize$\pm$2.39} & 66.57{\scriptsize$\pm$3.13} & 63.21{\scriptsize$\pm$1.65} & 68.44{\scriptsize$\pm$3.23} & \cellcolor{mygreen!27}85.47{\scriptsize$\pm$0.20} & 65.31{\scriptsize$\pm$0.93} & 75.25{\scriptsize$\pm$0.46} & \cellcolor{mygreen!41}87.00{\scriptsize$\pm$0.10} & \cellcolor{mygreen!15}84.13{\scriptsize$\pm$1.02} & 82.39{\scriptsize$\pm$0.50} & \underline{\cellcolor{mygreen!51}88.17{\scriptsize$\pm$0.08}} & \textbf{\cellcolor{mygreen!100}93.78{\scriptsize$\pm$1.10}} \\
 & Social Evo. & 89.32{\scriptsize$\pm$0.56} & 81.80{\scriptsize$\pm$0.78} & 90.63{\scriptsize$\pm$0.22} & 85.03{\scriptsize$\pm$1.18} & 79.59{\scriptsize$\pm$0.06} & \cellcolor{mygreen!44}92.06{\scriptsize$\pm$0.11} & 91.35{\scriptsize$\pm$0.04} & \cellcolor{mygreen!17}91.62{\scriptsize$\pm$0.10} & 82.81{\scriptsize$\pm$7.87} & \underline{\cellcolor{mygreen!99}92.95{\scriptsize$\pm$0.06}} & \cellcolor{mygreen!85}92.72{\scriptsize$\pm$0.14} & \textbf{\cellcolor{mygreen!100}92.97{\scriptsize$\pm$2.00}} \\
 & UCI & 72.18{\scriptsize$\pm$1.78} & 48.44{\scriptsize$\pm$1.09} & 78.63{\scriptsize$\pm$1.02} & 79.20{\scriptsize$\pm$0.40} & \cellcolor{mygreen!3}90.86{\scriptsize$\pm$0.37} & 80.97{\scriptsize$\pm$0.16} & 90.74{\scriptsize$\pm$0.41} & \underline{\cellcolor{mygreen!88}94.60{\scriptsize$\pm$0.12}} & 81.95{\scriptsize$\pm$0.40} & \cellcolor{mygreen!66}93.61{\scriptsize$\pm$0.14} & \textbf{\cellcolor{mygreen!100}95.12{\scriptsize$\pm$0.11}} & \cellcolor{mygreen!42}92.59{\scriptsize$\pm$0.05} \\
 & Flights & 90.22{\scriptsize$\pm$1.18} & 87.85{\scriptsize$\pm$0.68} & 87.70{\scriptsize$\pm$0.24} & 91.90{\scriptsize$\pm$0.04} & \underline{\cellcolor{mygreen!85}97.04{\scriptsize$\pm$0.04}} & 82.68{\scriptsize$\pm$0.07} & 81.96{\scriptsize$\pm$0.02} & \cellcolor{mygreen!75}96.58{\scriptsize$\pm$0.23} & 92.96{\scriptsize$\pm$0.32} & \textbf{\cellcolor{mygreen!100}97.77{\scriptsize$\pm$0.01}} & \cellcolor{mygreen!71}96.40{\scriptsize$\pm$0.26} & \cellcolor{mygreen!69}96.29{\scriptsize$\pm$0.17} \\
 & Can. Parl. & 50.98{\scriptsize$\pm$2.45} & 52.66{\scriptsize$\pm$1.02} & 54.52{\scriptsize$\pm$0.84} & 47.37{\scriptsize$\pm$1.83} & 55.10{\scriptsize$\pm$0.98} & 54.22{\scriptsize$\pm$1.07} & \cellcolor{mygreen!1}55.56{\scriptsize$\pm$0.55} & 53.48{\scriptsize$\pm$0.48} & \cellcolor{mygreen!1}55.48{\scriptsize$\pm$1.31} & \underline{\cellcolor{mygreen!24}66.01{\scriptsize$\pm$0.34}} & \cellcolor{mygreen!7}58.08{\scriptsize$\pm$1.71} & \textbf{\cellcolor{mygreen!100}99.93{\scriptsize$\pm$0.02}} \\
 & US Legis. & 53.05{\scriptsize$\pm$0.37} & \cellcolor{mygreen!3}55.04{\scriptsize$\pm$0.67} & 50.79{\scriptsize$\pm$1.20} & \cellcolor{mygreen!3}54.87{\scriptsize$\pm$1.08} & 53.51{\scriptsize$\pm$0.53} & 51.33{\scriptsize$\pm$1.20} & 51.25{\scriptsize$\pm$0.54} & 52.06{\scriptsize$\pm$1.35} & \cellcolor{mygreen!9}56.68{\scriptsize$\pm$2.72} & 54.07{\scriptsize$\pm$0.25} & \underline{\cellcolor{mygreen!15}58.69{\scriptsize$\pm$0.95}} & \textbf{\cellcolor{mygreen!100}84.42{\scriptsize$\pm$1.03}} \\
 & UN Trade & 57.36{\scriptsize$\pm$0.47} & 54.82{\scriptsize$\pm$0.58} & 60.06{\scriptsize$\pm$0.15} & 52.77{\scriptsize$\pm$1.66} & \cellcolor{mygreen!7}62.94{\scriptsize$\pm$0.46} & \cellcolor{mygreen!3}61.31{\scriptsize$\pm$0.16} & 59.11{\scriptsize$\pm$0.43} & 59.81{\scriptsize$\pm$2.00} & \cellcolor{mygreen!19}67.39{\scriptsize$\pm$4.51} & 59.05{\scriptsize$\pm$0.79} & \underline{\cellcolor{mygreen!50}79.56{\scriptsize$\pm$3.86}} & \textbf{\cellcolor{mygreen!100}99.23{\scriptsize$\pm$0.07}} \\
 & UN Vote & \cellcolor{mygreen!3}53.78{\scriptsize$\pm$0.92} & 48.99{\scriptsize$\pm$0.89} & 52.27{\scriptsize$\pm$0.51} & 47.94{\scriptsize$\pm$3.55} & 47.71{\scriptsize$\pm$0.38} & 50.44{\scriptsize$\pm$0.97} & 50.86{\scriptsize$\pm$0.32} & \cellcolor{mygreen!9}56.21{\scriptsize$\pm$1.05} & \underline{\cellcolor{mygreen!25}63.43{\scriptsize$\pm$2.38}} & 51.01{\scriptsize$\pm$0.28} & \cellcolor{mygreen!7}55.48{\scriptsize$\pm$1.08} & \textbf{\cellcolor{mygreen!100}96.32{\scriptsize$\pm$0.66}} \\
 & Contact & 92.90{\scriptsize$\pm$0.71} & 88.17{\scriptsize$\pm$0.26} & \cellcolor{mygreen!28}95.01{\scriptsize$\pm$0.11} & 88.83{\scriptsize$\pm$2.33} & 88.55{\scriptsize$\pm$1.14} & 90.22{\scriptsize$\pm$0.37} & 90.17{\scriptsize$\pm$0.03} & \cellcolor{mygreen!49}95.86{\scriptsize$\pm$0.57} & 93.91{\scriptsize$\pm$0.25} & \textbf{\cellcolor{mygreen!100}97.92{\scriptsize$\pm$0.02}} & \underline{\cellcolor{mygreen!99}97.89{\scriptsize$\pm$0.08}} & \cellcolor{mygreen!61}96.35{\scriptsize$\pm$0.42} \\
\cmidrule(lr){2-14}
 & Avg. Rank & 8.14 & 9.93 & 9.00 & 8.79 & 6.93 & 8.86 & 7.29 & 4.50 & 5.86 & 4.64 & \underline{2.43} & \textbf{1.64} \\
\midrule
\multirow{14}{*}{hist} & Wikipedia & 67.52{\scriptsize$\pm$0.27} & 62.74{\scriptsize$\pm$1.00} & \cellcolor{mygreen!54}84.17{\scriptsize$\pm$0.48} & \cellcolor{mygreen!32}82.50{\scriptsize$\pm$0.53} & 66.42{\scriptsize$\pm$1.46} & \cellcolor{mygreen!65}85.00{\scriptsize$\pm$0.31} & \underline{\cellcolor{mygreen!90}86.89{\scriptsize$\pm$0.08}} & 80.01{\scriptsize$\pm$0.53} & 44.80{\scriptsize$\pm$2.89} & 58.33{\scriptsize$\pm$3.66} & 74.03{\scriptsize$\pm$1.53} & \textbf{\cellcolor{mygreen!100}87.68{\scriptsize$\pm$0.58}} \\
 & Reddit & 60.67{\scriptsize$\pm$0.87} & 59.22{\scriptsize$\pm$1.07} & 61.11{\scriptsize$\pm$0.22} & 62.19{\scriptsize$\pm$0.33} & \cellcolor{mygreen!6}63.93{\scriptsize$\pm$0.94} & 59.56{\scriptsize$\pm$0.18} & \cellcolor{mygreen!8}64.65{\scriptsize$\pm$0.25} & \underline{\cellcolor{mygreen!18}67.44{\scriptsize$\pm$0.24}} & 55.98{\scriptsize$\pm$1.85} & \cellcolor{mygreen!7}64.34{\scriptsize$\pm$1.53} & 62.20{\scriptsize$\pm$0.40} & \textbf{\cellcolor{mygreen!100}91.69{\scriptsize$\pm$2.18}} \\
 & MOOC & 60.99{\scriptsize$\pm$2.67} & 63.18{\scriptsize$\pm$1.44} & \cellcolor{mygreen!19}74.69{\scriptsize$\pm$0.78} & 71.49{\scriptsize$\pm$1.60} & 67.03{\scriptsize$\pm$2.13} & \cellcolor{mygreen!12}73.50{\scriptsize$\pm$0.80} & \cellcolor{mygreen!12}73.57{\scriptsize$\pm$0.24} & 67.00{\scriptsize$\pm$3.40} & 68.31{\scriptsize$\pm$0.76} & 69.27{\scriptsize$\pm$2.76} & \underline{\cellcolor{mygreen!33}77.06{\scriptsize$\pm$1.44}} & \textbf{\cellcolor{mygreen!100}88.19{\scriptsize$\pm$1.94}} \\
 & LastFM & 70.54{\scriptsize$\pm$0.86} & 69.23{\scriptsize$\pm$3.93} & \cellcolor{mygreen!13}77.86{\scriptsize$\pm$0.37} & 74.58{\scriptsize$\pm$2.13} & 69.14{\scriptsize$\pm$1.10} & 70.00{\scriptsize$\pm$0.71} & \cellcolor{mygreen!7}76.38{\scriptsize$\pm$0.22} & \cellcolor{mygreen!20}79.54{\scriptsize$\pm$0.20} & 68.79{\scriptsize$\pm$0.16} & 71.81{\scriptsize$\pm$2.28} & \underline{\cellcolor{mygreen!22}79.87{\scriptsize$\pm$1.41}} & \textbf{\cellcolor{mygreen!100}98.93{\scriptsize$\pm$0.03}} \\
 & Myket & 47.99{\scriptsize$\pm$0.04} & 48.83{\scriptsize$\pm$0.87} & \cellcolor{mygreen!3}50.72{\scriptsize$\pm$0.38} & \cellcolor{mygreen!2}50.43{\scriptsize$\pm$0.34} & 44.41{\scriptsize$\pm$3.53} & \cellcolor{mygreen!3}50.73{\scriptsize$\pm$0.60} & \underline{\cellcolor{mygreen!6}52.18{\scriptsize$\pm$0.09}} & 49.71{\scriptsize$\pm$0.00} & 38.52{\scriptsize$\pm$0.97} & 33.96{\scriptsize$\pm$0.11} & 38.68{\scriptsize$\pm$0.43} & \textbf{\cellcolor{mygreen!100}89.84{\scriptsize$\pm$2.34}} \\
 & Enron & 64.77{\scriptsize$\pm$4.54} & 58.89{\scriptsize$\pm$1.03} & 58.99{\scriptsize$\pm$1.23} & 59.50{\scriptsize$\pm$1.83} & 62.26{\scriptsize$\pm$0.12} & 60.67{\scriptsize$\pm$0.25} & \cellcolor{mygreen!34}74.47{\scriptsize$\pm$0.70} & \underline{\cellcolor{mygreen!57}80.77{\scriptsize$\pm$0.38}} & 64.90{\scriptsize$\pm$1.66} & \cellcolor{mygreen!5}66.21{\scriptsize$\pm$0.42} & \cellcolor{mygreen!32}73.83{\scriptsize$\pm$1.35} & \textbf{\cellcolor{mygreen!100}92.72{\scriptsize$\pm$0.47}} \\
 & Social Evo. & 83.40{\scriptsize$\pm$3.84} & 80.70{\scriptsize$\pm$1.94} & 93.11{\scriptsize$\pm$0.43} & 83.70{\scriptsize$\pm$2.25} & 80.36{\scriptsize$\pm$0.02} & \cellcolor{mygreen!61}95.95{\scriptsize$\pm$0.26} & 94.43{\scriptsize$\pm$0.07} & \cellcolor{mygreen!68}96.15{\scriptsize$\pm$0.13} & 82.23{\scriptsize$\pm$6.81} & \textbf{\cellcolor{mygreen!100}96.95{\scriptsize$\pm$0.08}} & \underline{\cellcolor{mygreen!72}96.24{\scriptsize$\pm$0.20}} & \cellcolor{mygreen!70}96.20{\scriptsize$\pm$2.03} \\
 & UCI & 65.89{\scriptsize$\pm$2.70} & 54.66{\scriptsize$\pm$0.08} & 68.36{\scriptsize$\pm$1.13} & 68.83{\scriptsize$\pm$0.51} & 54.99{\scriptsize$\pm$1.69} & 68.73{\scriptsize$\pm$0.69} & \cellcolor{mygreen!45}80.00{\scriptsize$\pm$0.24} & \underline{\cellcolor{mygreen!67}85.77{\scriptsize$\pm$0.01}} & 52.65{\scriptsize$\pm$1.04} & 58.44{\scriptsize$\pm$0.63} & \cellcolor{mygreen!35}77.60{\scriptsize$\pm$0.71} & \textbf{\cellcolor{mygreen!100}94.04{\scriptsize$\pm$0.57}} \\
 & Flights & 59.42{\scriptsize$\pm$0.77} & \cellcolor{mygreen!1}59.53{\scriptsize$\pm$0.69} & \underline{\cellcolor{mygreen!37}65.18{\scriptsize$\pm$0.88}} & 57.30{\scriptsize$\pm$0.75} & 57.02{\scriptsize$\pm$0.55} & \cellcolor{mygreen!30}64.17{\scriptsize$\pm$0.31} & \cellcolor{mygreen!33}64.67{\scriptsize$\pm$0.09} & 52.67{\scriptsize$\pm$0.45} & 50.27{\scriptsize$\pm$0.91} & 57.38{\scriptsize$\pm$0.28} & 53.64{\scriptsize$\pm$0.49} & \textbf{\cellcolor{mygreen!100}75.18{\scriptsize$\pm$1.16}} \\
 & Can. Parl. & 49.19{\scriptsize$\pm$1.84} & 50.66{\scriptsize$\pm$0.63} & \cellcolor{mygreen!2}57.06{\scriptsize$\pm$0.21} & 48.27{\scriptsize$\pm$0.74} & 56.18{\scriptsize$\pm$1.02} & 54.43{\scriptsize$\pm$1.33} & 55.48{\scriptsize$\pm$0.63} & 51.65{\scriptsize$\pm$0.48} & 56.15{\scriptsize$\pm$0.65} & \underline{\cellcolor{mygreen!26}67.54{\scriptsize$\pm$0.31}} & \cellcolor{mygreen!9}60.15{\scriptsize$\pm$2.04} & \textbf{\cellcolor{mygreen!100}99.86{\scriptsize$\pm$0.00}} \\
 & US Legis. & 53.70{\scriptsize$\pm$1.14} & \cellcolor{mygreen!29}57.65{\scriptsize$\pm$2.22} & 51.04{\scriptsize$\pm$2.20} & \cellcolor{mygreen!11}55.50{\scriptsize$\pm$1.41} & 54.11{\scriptsize$\pm$1.45} & 51.18{\scriptsize$\pm$1.06} & 54.02{\scriptsize$\pm$0.44} & 52.24{\scriptsize$\pm$0.80} & \cellcolor{mygreen!41}59.08{\scriptsize$\pm$1.60} & 52.70{\scriptsize$\pm$1.21} & \underline{\cellcolor{mygreen!91}65.18{\scriptsize$\pm$2.38}} & \textbf{\cellcolor{mygreen!100}66.21{\scriptsize$\pm$1.33}} \\
 & UN Trade & 55.37{\scriptsize$\pm$0.73} & \cellcolor{mygreen!1}56.36{\scriptsize$\pm$1.62} & 52.04{\scriptsize$\pm$1.12} & 54.36{\scriptsize$\pm$1.09} & 55.29{\scriptsize$\pm$2.56} & 55.18{\scriptsize$\pm$1.56} & 53.14{\scriptsize$\pm$1.76} & 56.02{\scriptsize$\pm$1.59} & \cellcolor{mygreen!30}68.21{\scriptsize$\pm$3.53} & \cellcolor{mygreen!13}61.16{\scriptsize$\pm$2.59} & \underline{\cellcolor{mygreen!31}68.32{\scriptsize$\pm$1.53}} & \textbf{\cellcolor{mygreen!100}96.00{\scriptsize$\pm$0.51}} \\
 & UN Vote & \cellcolor{mygreen!14}58.62{\scriptsize$\pm$0.72} & 53.53{\scriptsize$\pm$0.74} & 50.87{\scriptsize$\pm$0.79} & 51.67{\scriptsize$\pm$1.40} & 48.13{\scriptsize$\pm$0.78} & 51.54{\scriptsize$\pm$0.73} & 47.80{\scriptsize$\pm$0.37} & \cellcolor{mygreen!15}58.91{\scriptsize$\pm$1.99} & \cellcolor{mygreen!17}59.74{\scriptsize$\pm$0.57} & 52.18{\scriptsize$\pm$1.14} & \underline{\cellcolor{mygreen!31}64.72{\scriptsize$\pm$0.71}} & \textbf{\cellcolor{mygreen!100}89.96{\scriptsize$\pm$2.68}} \\
 & Contact & 88.08{\scriptsize$\pm$0.66} & 83.14{\scriptsize$\pm$0.68} & \cellcolor{mygreen!62}94.24{\scriptsize$\pm$0.16} & 83.07{\scriptsize$\pm$6.09} & 72.15{\scriptsize$\pm$0.78} & \cellcolor{mygreen!14}90.87{\scriptsize$\pm$0.29} & 89.84{\scriptsize$\pm$0.40} & 89.10{\scriptsize$\pm$0.78} & 82.82{\scriptsize$\pm$0.96} & \cellcolor{mygreen!42}92.80{\scriptsize$\pm$0.34} & \underline{\cellcolor{mygreen!64}94.38{\scriptsize$\pm$0.95}} & \textbf{\cellcolor{mygreen!100}96.95{\scriptsize$\pm$0.39}} \\
\cmidrule(lr){2-14}
 & Avg. Rank & 8.14 & 8.71 & 6.50 & 7.50 & 8.86 & 6.86 & 5.29 & 5.86 & 8.64 & 6.36 & \underline{4.14} & \textbf{1.14} \\
\midrule
\multirow{14}{*}{ind} & Wikipedia & 67.51{\scriptsize$\pm$0.27} & 62.74{\scriptsize$\pm$1.00} & \cellcolor{mygreen!53}84.15{\scriptsize$\pm$0.48} & \cellcolor{mygreen!32}82.51{\scriptsize$\pm$0.54} & 66.36{\scriptsize$\pm$1.49} & \cellcolor{mygreen!64}84.99{\scriptsize$\pm$0.31} & \underline{\cellcolor{mygreen!89}86.89{\scriptsize$\pm$0.08}} & 80.02{\scriptsize$\pm$0.52} & 44.80{\scriptsize$\pm$2.89} & 58.33{\scriptsize$\pm$3.65} & 74.02{\scriptsize$\pm$1.52} & \textbf{\cellcolor{mygreen!100}87.77{\scriptsize$\pm$0.59}} \\
 & Reddit & 60.67{\scriptsize$\pm$0.87} & 59.22{\scriptsize$\pm$1.07} & 61.14{\scriptsize$\pm$0.20} & 62.20{\scriptsize$\pm$0.32} & \cellcolor{mygreen!6}63.93{\scriptsize$\pm$0.94} & 59.55{\scriptsize$\pm$0.19} & \cellcolor{mygreen!8}64.66{\scriptsize$\pm$0.25} & \underline{\cellcolor{mygreen!18}67.44{\scriptsize$\pm$0.24}} & 55.98{\scriptsize$\pm$1.85} & \cellcolor{mygreen!7}64.34{\scriptsize$\pm$1.53} & 62.20{\scriptsize$\pm$0.40} & \textbf{\cellcolor{mygreen!100}91.70{\scriptsize$\pm$2.25}} \\
 & MOOC & 60.99{\scriptsize$\pm$2.67} & 63.18{\scriptsize$\pm$1.44} & \cellcolor{mygreen!19}74.69{\scriptsize$\pm$0.79} & 71.49{\scriptsize$\pm$1.61} & 67.03{\scriptsize$\pm$2.13} & \cellcolor{mygreen!12}73.49{\scriptsize$\pm$0.80} & \cellcolor{mygreen!12}73.57{\scriptsize$\pm$0.25} & 67.00{\scriptsize$\pm$3.40} & 68.32{\scriptsize$\pm$0.76} & 69.27{\scriptsize$\pm$2.76} & \underline{\cellcolor{mygreen!33}77.06{\scriptsize$\pm$1.44}} & \textbf{\cellcolor{mygreen!100}88.59{\scriptsize$\pm$1.69}} \\
 & LastFM & 70.54{\scriptsize$\pm$0.86} & 69.23{\scriptsize$\pm$3.93} & \cellcolor{mygreen!14}77.87{\scriptsize$\pm$0.37} & 74.58{\scriptsize$\pm$2.13} & 69.14{\scriptsize$\pm$1.10} & 70.00{\scriptsize$\pm$0.71} & \cellcolor{mygreen!7}76.38{\scriptsize$\pm$0.22} & \cellcolor{mygreen!20}79.55{\scriptsize$\pm$0.19} & 68.79{\scriptsize$\pm$0.16} & 71.81{\scriptsize$\pm$2.28} & \underline{\cellcolor{mygreen!22}79.88{\scriptsize$\pm$1.41}} & \textbf{\cellcolor{mygreen!100}98.92{\scriptsize$\pm$0.04}} \\
 & Myket & 48.00{\scriptsize$\pm$0.04} & 48.83{\scriptsize$\pm$0.87} & \cellcolor{mygreen!2}50.72{\scriptsize$\pm$0.38} & \cellcolor{mygreen!2}50.44{\scriptsize$\pm$0.34} & 44.41{\scriptsize$\pm$3.53} & \cellcolor{mygreen!3}50.73{\scriptsize$\pm$0.60} & \underline{\cellcolor{mygreen!6}52.18{\scriptsize$\pm$0.09}} & 49.72{\scriptsize$\pm$0.00} & 38.52{\scriptsize$\pm$0.97} & 33.96{\scriptsize$\pm$0.11} & 38.68{\scriptsize$\pm$0.43} & \textbf{\cellcolor{mygreen!100}89.84{\scriptsize$\pm$2.33}} \\
 & Enron & 64.77{\scriptsize$\pm$4.54} & 58.89{\scriptsize$\pm$1.03} & 58.98{\scriptsize$\pm$1.23} & 59.49{\scriptsize$\pm$1.83} & 62.24{\scriptsize$\pm$0.12} & 60.67{\scriptsize$\pm$0.26} & \cellcolor{mygreen!35}74.46{\scriptsize$\pm$0.70} & \underline{\cellcolor{mygreen!57}80.77{\scriptsize$\pm$0.38}} & 64.90{\scriptsize$\pm$1.66} & \cellcolor{mygreen!5}66.21{\scriptsize$\pm$0.42} & \cellcolor{mygreen!32}73.83{\scriptsize$\pm$1.35} & \textbf{\cellcolor{mygreen!100}92.50{\scriptsize$\pm$0.43}} \\
 & Social Evo. & 83.40{\scriptsize$\pm$3.84} & 80.70{\scriptsize$\pm$1.94} & 93.11{\scriptsize$\pm$0.44} & 83.70{\scriptsize$\pm$2.25} & 80.37{\scriptsize$\pm$0.02} & \cellcolor{mygreen!60}95.95{\scriptsize$\pm$0.26} & 94.42{\scriptsize$\pm$0.07} & \cellcolor{mygreen!68}96.15{\scriptsize$\pm$0.13} & 82.23{\scriptsize$\pm$6.81} & \textbf{\cellcolor{mygreen!100}96.95{\scriptsize$\pm$0.08}} & \underline{\cellcolor{mygreen!72}96.24{\scriptsize$\pm$0.20}} & \cellcolor{mygreen!69}96.18{\scriptsize$\pm$2.02} \\
 & UCI & 65.88{\scriptsize$\pm$2.72} & 54.68{\scriptsize$\pm$0.08} & 68.40{\scriptsize$\pm$1.15} & 68.86{\scriptsize$\pm$0.52} & 55.02{\scriptsize$\pm$1.72} & 68.81{\scriptsize$\pm$0.71} & \cellcolor{mygreen!45}80.03{\scriptsize$\pm$0.24} & \underline{\cellcolor{mygreen!67}85.78{\scriptsize$\pm$0.01}} & 52.66{\scriptsize$\pm$1.04} & 58.51{\scriptsize$\pm$0.65} & \cellcolor{mygreen!35}77.62{\scriptsize$\pm$0.71} & \textbf{\cellcolor{mygreen!100}93.97{\scriptsize$\pm$0.59}} \\
 & Flights & 59.44{\scriptsize$\pm$0.76} & \cellcolor{mygreen!1}59.54{\scriptsize$\pm$0.67} & \underline{\cellcolor{mygreen!36}65.18{\scriptsize$\pm$0.89}} & 57.28{\scriptsize$\pm$0.74} & 56.95{\scriptsize$\pm$0.55} & \cellcolor{mygreen!30}64.16{\scriptsize$\pm$0.31} & \cellcolor{mygreen!33}64.66{\scriptsize$\pm$0.09} & 52.64{\scriptsize$\pm$0.45} & 50.24{\scriptsize$\pm$0.91} & 57.34{\scriptsize$\pm$0.28} & 53.60{\scriptsize$\pm$0.49} & \textbf{\cellcolor{mygreen!100}75.20{\scriptsize$\pm$1.15}} \\
 & Can. Parl. & 49.22{\scriptsize$\pm$1.85} & 51.00{\scriptsize$\pm$0.63} & \cellcolor{mygreen!2}57.13{\scriptsize$\pm$0.22} & 48.16{\scriptsize$\pm$0.66} & \cellcolor{mygreen!1}56.38{\scriptsize$\pm$1.27} & 54.47{\scriptsize$\pm$1.53} & 55.72{\scriptsize$\pm$0.71} & 51.60{\scriptsize$\pm$0.50} & 56.11{\scriptsize$\pm$0.59} & \underline{\cellcolor{mygreen!26}67.56{\scriptsize$\pm$0.31}} & \cellcolor{mygreen!9}60.09{\scriptsize$\pm$2.29} & \textbf{\cellcolor{mygreen!100}99.88{\scriptsize$\pm$0.01}} \\
 & US Legis. & 53.70{\scriptsize$\pm$1.14} & \cellcolor{mygreen!30}57.65{\scriptsize$\pm$2.22} & 51.04{\scriptsize$\pm$2.20} & \cellcolor{mygreen!12}55.50{\scriptsize$\pm$1.41} & 54.11{\scriptsize$\pm$1.45} & 51.18{\scriptsize$\pm$1.06} & 54.02{\scriptsize$\pm$0.44} & 52.24{\scriptsize$\pm$0.80} & \cellcolor{mygreen!43}59.08{\scriptsize$\pm$1.60} & 52.70{\scriptsize$\pm$1.21} & \underline{\cellcolor{mygreen!95}65.18{\scriptsize$\pm$2.38}} & \textbf{\cellcolor{mygreen!100}65.80{\scriptsize$\pm$0.86}} \\
 & UN Trade & 55.28{\scriptsize$\pm$0.73} & \cellcolor{mygreen!1}56.33{\scriptsize$\pm$1.65} & 51.86{\scriptsize$\pm$1.07} & 54.34{\scriptsize$\pm$1.07} & 55.29{\scriptsize$\pm$2.57} & 55.49{\scriptsize$\pm$1.58} & 53.34{\scriptsize$\pm$1.80} & 56.02{\scriptsize$\pm$1.59} & \cellcolor{mygreen!30}68.16{\scriptsize$\pm$3.53} & \cellcolor{mygreen!13}61.24{\scriptsize$\pm$2.63} & \underline{\cellcolor{mygreen!31}68.33{\scriptsize$\pm$1.55}} & \textbf{\cellcolor{mygreen!100}96.00{\scriptsize$\pm$0.49}} \\
 & UN Vote & \cellcolor{mygreen!14}58.59{\scriptsize$\pm$0.69} & 53.56{\scriptsize$\pm$0.75} & 50.96{\scriptsize$\pm$0.81} & 51.57{\scriptsize$\pm$1.54} & 48.23{\scriptsize$\pm$0.81} & 51.36{\scriptsize$\pm$0.56} & 47.84{\scriptsize$\pm$0.32} & \cellcolor{mygreen!15}58.89{\scriptsize$\pm$1.99} & \cellcolor{mygreen!17}59.82{\scriptsize$\pm$0.51} & 52.22{\scriptsize$\pm$1.10} & \underline{\cellcolor{mygreen!30}64.72{\scriptsize$\pm$0.75}} & \textbf{\cellcolor{mygreen!100}90.20{\scriptsize$\pm$2.74}} \\
 & Contact & 88.08{\scriptsize$\pm$0.66} & 83.14{\scriptsize$\pm$0.67} & \cellcolor{mygreen!57}93.87{\scriptsize$\pm$0.62} & 83.07{\scriptsize$\pm$6.09} & 72.16{\scriptsize$\pm$0.78} & \cellcolor{mygreen!14}90.86{\scriptsize$\pm$0.29} & 89.84{\scriptsize$\pm$0.40} & 89.11{\scriptsize$\pm$0.78} & 82.82{\scriptsize$\pm$0.96} & \cellcolor{mygreen!42}92.80{\scriptsize$\pm$0.34} & \underline{\cellcolor{mygreen!64}94.38{\scriptsize$\pm$0.96}} & \textbf{\cellcolor{mygreen!100}96.95{\scriptsize$\pm$0.38}} \\
\cmidrule(lr){2-14}
 & Avg. Rank & 8.29 & 8.71 & 6.50 & 7.50 & 8.86 & 6.71 & 5.29 & 5.86 & 8.64 & 6.36 & \underline{4.14} & \textbf{1.14} \\
\midrule
 \multicolumn{2}{c|}{Overall Avg. Rank} & 8.19 & 9.12 & 7.33 & 7.93 & 8.21 & 7.48 & 5.95 & 5.40 & 7.71 & 5.79 & \underline{3.57} & \textbf{1.31} \\
\bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}{c|c|cccccccccccc}
\toprule
NSS & Datasets & JODIE & DyRep & TGAT & TGN & CAWN & TCL & GraphMixer & PINT & NAT & DyGFormer & TPNet & DSRD \\
\midrule
\multirow{14}{*}{rnd} & Wikipedia & 88.42{\scriptsize$\pm$0.19} & 85.71{\scriptsize$\pm$0.27} & 89.69{\scriptsize$\pm$0.28} & 93.37{\scriptsize$\pm$0.06} & \cellcolor{mygreen!48}97.03{\scriptsize$\pm$0.02} & 90.47{\scriptsize$\pm$0.34} & 94.73{\scriptsize$\pm$0.06} & \cellcolor{mygreen!56}97.41{\scriptsize$\pm$0.13} & 90.11{\scriptsize$\pm$0.22} & \cellcolor{mygreen!59}97.58{\scriptsize$\pm$0.05} & \underline{\cellcolor{mygreen!81}98.63{\scriptsize$\pm$0.02}} & \textbf{\cellcolor{mygreen!100}99.52{\scriptsize$\pm$0.10}} \\
 & Reddit & 92.72{\scriptsize$\pm$0.21} & 91.14{\scriptsize$\pm$0.18} & 92.99{\scriptsize$\pm$0.48} & 92.91{\scriptsize$\pm$0.27} & \cellcolor{mygreen!58}97.58{\scriptsize$\pm$0.07} & 86.38{\scriptsize$\pm$0.27} & 94.37{\scriptsize$\pm$0.02} & \underline{\cellcolor{mygreen!67}98.09{\scriptsize$\pm$0.06}} & 92.72{\scriptsize$\pm$0.03} & \cellcolor{mygreen!65}97.99{\scriptsize$\pm$0.04} & \cellcolor{mygreen!65}97.99{\scriptsize$\pm$0.07} & \textbf{\cellcolor{mygreen!100}99.94{\scriptsize$\pm$0.02}} \\
 & MOOC & 80.40{\scriptsize$\pm$2.43} & 76.37{\scriptsize$\pm$1.08} & 79.57{\scriptsize$\pm$0.63} & \cellcolor{mygreen!48}87.84{\scriptsize$\pm$0.65} & 73.00{\scriptsize$\pm$0.59} & 78.30{\scriptsize$\pm$0.22} & 80.98{\scriptsize$\pm$0.17} & \underline{\cellcolor{mygreen!56}88.96{\scriptsize$\pm$0.59}} & \cellcolor{mygreen!4}81.57{\scriptsize$\pm$0.46} & 74.12{\scriptsize$\pm$2.55} & \cellcolor{mygreen!45}87.37{\scriptsize$\pm$0.97} & \textbf{\cellcolor{mygreen!100}95.28{\scriptsize$\pm$0.74}} \\
 & LastFM & 81.77{\scriptsize$\pm$0.12} & 79.39{\scriptsize$\pm$3.05} & 74.68{\scriptsize$\pm$0.09} & 78.43{\scriptsize$\pm$1.54} & 86.01{\scriptsize$\pm$0.28} & 75.29{\scriptsize$\pm$2.25} & 80.37{\scriptsize$\pm$0.13} & \cellcolor{mygreen!12}87.71{\scriptsize$\pm$1.33} & \cellcolor{mygreen!8}87.11{\scriptsize$\pm$0.99} & \cellcolor{mygreen!48}92.71{\scriptsize$\pm$0.37} & \underline{\cellcolor{mygreen!57}93.88{\scriptsize$\pm$0.18}} & \textbf{\cellcolor{mygreen!100}99.93{\scriptsize$\pm$0.04}} \\
 & Myket & \cellcolor{mygreen!20}79.72{\scriptsize$\pm$0.22} & 74.63{\scriptsize$\pm$0.73} & 55.86{\scriptsize$\pm$1.04} & 70.27{\scriptsize$\pm$0.51} & 73.82{\scriptsize$\pm$0.66} & 57.35{\scriptsize$\pm$0.73} & \cellcolor{mygreen!14}78.18{\scriptsize$\pm$0.02} & \cellcolor{mygreen!10}77.07{\scriptsize$\pm$0.15} & 58.46{\scriptsize$\pm$2.81} & 68.75{\scriptsize$\pm$0.15} & \underline{\cellcolor{mygreen!30}82.31{\scriptsize$\pm$0.27}} & \textbf{\cellcolor{mygreen!100}99.92{\scriptsize$\pm$0.02}} \\
 & Enron & 76.93{\scriptsize$\pm$2.18} & 67.76{\scriptsize$\pm$3.08} & 60.86{\scriptsize$\pm$2.06} & 69.31{\scriptsize$\pm$4.30} & \cellcolor{mygreen!34}85.19{\scriptsize$\pm$0.44} & 63.06{\scriptsize$\pm$1.23} & 76.52{\scriptsize$\pm$0.66} & \cellcolor{mygreen!44}86.36{\scriptsize$\pm$0.19} & \cellcolor{mygreen!34}85.20{\scriptsize$\pm$0.39} & 81.27{\scriptsize$\pm$0.47} & \underline{\cellcolor{mygreen!63}88.54{\scriptsize$\pm$0.11}} & \textbf{\cellcolor{mygreen!100}92.77{\scriptsize$\pm$2.11}} \\
 & Social Evo. & 91.33{\scriptsize$\pm$0.56} & 83.93{\scriptsize$\pm$0.58} & 92.63{\scriptsize$\pm$0.18} & 87.46{\scriptsize$\pm$1.01} & 84.27{\scriptsize$\pm$0.12} & \cellcolor{mygreen!64}94.25{\scriptsize$\pm$0.08} & \cellcolor{mygreen!43}93.74{\scriptsize$\pm$0.02} & \cellcolor{mygreen!69}94.39{\scriptsize$\pm$0.05} & 82.12{\scriptsize$\pm$10.11} & \underline{\cellcolor{mygreen!98}95.14{\scriptsize$\pm$0.03}} & \textbf{\cellcolor{mygreen!100}95.18{\scriptsize$\pm$0.05}} & 91.64{\scriptsize$\pm$2.57} \\
 & UCI & 73.83{\scriptsize$\pm$1.41} & 48.06{\scriptsize$\pm$1.63} & 76.60{\scriptsize$\pm$0.97} & 76.05{\scriptsize$\pm$0.56} & 88.47{\scriptsize$\pm$0.49} & 79.13{\scriptsize$\pm$0.13} & \cellcolor{mygreen!9}88.95{\scriptsize$\pm$0.50} & \underline{\cellcolor{mygreen!91}93.10{\scriptsize$\pm$0.10}} & 77.49{\scriptsize$\pm$0.72} & \cellcolor{mygreen!58}91.43{\scriptsize$\pm$0.22} & \textbf{\cellcolor{mygreen!100}93.56{\scriptsize$\pm$0.09}} & \cellcolor{mygreen!42}90.59{\scriptsize$\pm$0.15} \\
 & Flights & 90.82{\scriptsize$\pm$1.20} & 88.39{\scriptsize$\pm$0.47} & 87.67{\scriptsize$\pm$0.25} & 93.32{\scriptsize$\pm$0.06} & \underline{\cellcolor{mygreen!79}96.83{\scriptsize$\pm$0.05}} & 81.83{\scriptsize$\pm$0.07} & 81.65{\scriptsize$\pm$0.02} & \cellcolor{mygreen!76}96.71{\scriptsize$\pm$0.21} & 93.06{\scriptsize$\pm$0.49} & \textbf{\cellcolor{mygreen!100}97.79{\scriptsize$\pm$0.01}} & \cellcolor{mygreen!77}96.74{\scriptsize$\pm$0.24} & \cellcolor{mygreen!59}95.94{\scriptsize$\pm$0.17} \\
 & Can. Parl. & 48.69{\scriptsize$\pm$2.48} & 52.21{\scriptsize$\pm$2.00} & 56.57{\scriptsize$\pm$1.49} & 43.95{\scriptsize$\pm$4.22} & \cellcolor{mygreen!3}58.08{\scriptsize$\pm$1.23} & 55.29{\scriptsize$\pm$1.43} & \cellcolor{mygreen!4}58.11{\scriptsize$\pm$1.00} & 51.05{\scriptsize$\pm$1.25} & 54.43{\scriptsize$\pm$1.80} & \underline{\cellcolor{mygreen!33}70.84{\scriptsize$\pm$0.17}} & \cellcolor{mygreen!3}57.66{\scriptsize$\pm$1.35} & \textbf{\cellcolor{mygreen!100}99.92{\scriptsize$\pm$0.01}} \\
 & US Legis. & 55.95{\scriptsize$\pm$0.21} & \cellcolor{mygreen!6}57.60{\scriptsize$\pm$1.35} & 48.04{\scriptsize$\pm$0.49} & \cellcolor{mygreen!4}57.13{\scriptsize$\pm$0.57} & 52.23{\scriptsize$\pm$1.52} & 49.82{\scriptsize$\pm$1.42} & 48.22{\scriptsize$\pm$0.60} & 51.85{\scriptsize$\pm$1.83} & \underline{\cellcolor{mygreen!23}62.07{\scriptsize$\pm$1.97}} & 53.02{\scriptsize$\pm$0.78} & \cellcolor{mygreen!19}61.06{\scriptsize$\pm$1.86} & \textbf{\cellcolor{mygreen!100}83.13{\scriptsize$\pm$0.56}} \\
 & UN Trade & 59.31{\scriptsize$\pm$0.68} & 57.03{\scriptsize$\pm$0.65} & 61.50{\scriptsize$\pm$0.14} & 53.77{\scriptsize$\pm$2.66} & \cellcolor{mygreen!5}64.27{\scriptsize$\pm$0.02} & 62.79{\scriptsize$\pm$0.14} & 59.50{\scriptsize$\pm$0.88} & 62.38{\scriptsize$\pm$1.95} & \cellcolor{mygreen!15}67.95{\scriptsize$\pm$4.16} & 62.62{\scriptsize$\pm$0.11} & \underline{\cellcolor{mygreen!51}81.26{\scriptsize$\pm$2.17}} & \textbf{\cellcolor{mygreen!100}99.18{\scriptsize$\pm$0.08}} \\
 & UN Vote & \cellcolor{mygreen!5}53.44{\scriptsize$\pm$1.28} & 45.94{\scriptsize$\pm$2.25} & 51.23{\scriptsize$\pm$0.93} & 44.61{\scriptsize$\pm$5.59} & 46.00{\scriptsize$\pm$0.77} & 49.34{\scriptsize$\pm$1.06} & 50.53{\scriptsize$\pm$0.53} & \cellcolor{mygreen!13}56.97{\scriptsize$\pm$1.58} & \underline{\cellcolor{mygreen!33}66.03{\scriptsize$\pm$2.01}} & 49.88{\scriptsize$\pm$0.25} & \cellcolor{mygreen!4}52.91{\scriptsize$\pm$3.03} & \textbf{\cellcolor{mygreen!100}95.74{\scriptsize$\pm$0.65}} \\
 & Contact & 94.49{\scriptsize$\pm$0.40} & 89.04{\scriptsize$\pm$0.36} & \cellcolor{mygreen!37}95.88{\scriptsize$\pm$0.03} & 91.68{\scriptsize$\pm$1.41} & 87.61{\scriptsize$\pm$1.83} & 92.38{\scriptsize$\pm$0.26} & 92.63{\scriptsize$\pm$0.02} & \cellcolor{mygreen!37}95.85{\scriptsize$\pm$0.74} & 92.72{\scriptsize$\pm$0.42} & \underline{\cellcolor{mygreen!99}98.16{\scriptsize$\pm$0.03}} & \textbf{\cellcolor{mygreen!100}98.21{\scriptsize$\pm$0.06}} & \cellcolor{mygreen!62}96.78{\scriptsize$\pm$0.41} \\
\cmidrule(lr){2-14}
 & Avg. Rank & 7.79 & 9.71 & 8.71 & 8.64 & 6.86 & 8.86 & 7.00 & 4.50 & 6.50 & 4.79 & \underline{2.57} & \textbf{2.07} \\
\midrule
\multirow{14}{*}{hist} & Wikipedia & 60.40{\scriptsize$\pm$0.08} & 56.21{\scriptsize$\pm$1.06} & \cellcolor{mygreen!39}77.70{\scriptsize$\pm$0.88} & \cellcolor{mygreen!11}75.26{\scriptsize$\pm$0.58} & 64.22{\scriptsize$\pm$0.92} & \cellcolor{mygreen!47}78.37{\scriptsize$\pm$0.70} & \underline{\cellcolor{mygreen!77}81.09{\scriptsize$\pm$0.04}} & 74.26{\scriptsize$\pm$0.65} & 37.71{\scriptsize$\pm$3.16} & 58.68{\scriptsize$\pm$4.49} & 68.53{\scriptsize$\pm$1.44} & \textbf{\cellcolor{mygreen!100}83.10{\scriptsize$\pm$0.51}} \\
 & Reddit & 58.39{\scriptsize$\pm$0.43} & 57.29{\scriptsize$\pm$0.88} & 61.64{\scriptsize$\pm$0.33} & 61.95{\scriptsize$\pm$0.52} & \underline{\cellcolor{mygreen!9}64.71{\scriptsize$\pm$0.44}} & 59.85{\scriptsize$\pm$0.23} & \cellcolor{mygreen!9}64.64{\scriptsize$\pm$0.23} & \cellcolor{mygreen!5}63.49{\scriptsize$\pm$0.09} & 51.41{\scriptsize$\pm$0.89} & 61.26{\scriptsize$\pm$1.12} & 61.86{\scriptsize$\pm$0.22} & \textbf{\cellcolor{mygreen!100}91.92{\scriptsize$\pm$1.13}} \\
 & MOOC & 60.98{\scriptsize$\pm$1.73} & 62.47{\scriptsize$\pm$1.13} & \cellcolor{mygreen!5}69.94{\scriptsize$\pm$0.23} & \cellcolor{mygreen!17}72.31{\scriptsize$\pm$2.49} & 59.21{\scriptsize$\pm$4.10} & 66.76{\scriptsize$\pm$1.09} & \cellcolor{mygreen!5}69.98{\scriptsize$\pm$0.51} & 69.07{\scriptsize$\pm$3.05} & 66.00{\scriptsize$\pm$0.73} & 61.83{\scriptsize$\pm$3.50} & \underline{\cellcolor{mygreen!34}75.42{\scriptsize$\pm$1.36}} & \textbf{\cellcolor{mygreen!100}87.85{\scriptsize$\pm$2.06}} \\
 & LastFM & 68.43{\scriptsize$\pm$0.62} & 67.21{\scriptsize$\pm$2.52} & \cellcolor{mygreen!8}72.41{\scriptsize$\pm$0.33} & \cellcolor{mygreen!5}71.53{\scriptsize$\pm$1.21} & 66.16{\scriptsize$\pm$0.13} & 64.23{\scriptsize$\pm$0.97} & 70.01{\scriptsize$\pm$0.09} & \cellcolor{mygreen!13}73.82{\scriptsize$\pm$0.39} & 63.37{\scriptsize$\pm$0.58} & 65.87{\scriptsize$\pm$2.57} & \underline{\cellcolor{mygreen!17}74.87{\scriptsize$\pm$0.94}} & \textbf{\cellcolor{mygreen!100}98.82{\scriptsize$\pm$0.06}} \\
 & Myket & 43.58{\scriptsize$\pm$0.36} & 45.85{\scriptsize$\pm$0.90} & \cellcolor{mygreen!7}49.85{\scriptsize$\pm$0.57} & \cellcolor{mygreen!1}47.38{\scriptsize$\pm$0.39} & 38.90{\scriptsize$\pm$6.37} & \cellcolor{mygreen!6}49.65{\scriptsize$\pm$0.71} & \underline{\cellcolor{mygreen!11}51.75{\scriptsize$\pm$0.10}} & 46.89{\scriptsize$\pm$0.33} & 28.36{\scriptsize$\pm$2.50} & 9.49{\scriptsize$\pm$0.13} & 20.33{\scriptsize$\pm$0.41} & \textbf{\cellcolor{mygreen!100}90.65{\scriptsize$\pm$1.60}} \\
 & Enron & 63.70{\scriptsize$\pm$3.48} & 57.01{\scriptsize$\pm$1.67} & 53.61{\scriptsize$\pm$1.75} & 58.51{\scriptsize$\pm$0.49} & 63.76{\scriptsize$\pm$0.28} & 55.74{\scriptsize$\pm$0.52} & \cellcolor{mygreen!22}69.44{\scriptsize$\pm$1.19} & \underline{\cellcolor{mygreen!54}77.88{\scriptsize$\pm$0.66}} & 62.63{\scriptsize$\pm$0.99} & \cellcolor{mygreen!5}64.93{\scriptsize$\pm$0.44} & \cellcolor{mygreen!31}71.94{\scriptsize$\pm$1.40} & \textbf{\cellcolor{mygreen!100}89.72{\scriptsize$\pm$0.32}} \\
 & Social Evo. & 85.47{\scriptsize$\pm$2.69} & 81.56{\scriptsize$\pm$1.61} & 90.50{\scriptsize$\pm$0.34} & 82.26{\scriptsize$\pm$1.76} & 83.41{\scriptsize$\pm$0.01} & \cellcolor{mygreen!66}95.64{\scriptsize$\pm$0.26} & 92.85{\scriptsize$\pm$0.11} & \cellcolor{mygreen!84}96.39{\scriptsize$\pm$0.16} & 81.07{\scriptsize$\pm$7.85} & \textbf{\cellcolor{mygreen!100}97.06{\scriptsize$\pm$0.07}} & \underline{\cellcolor{mygreen!90}96.64{\scriptsize$\pm$0.09}} & \cellcolor{mygreen!58}95.29{\scriptsize$\pm$2.61} \\
 & UCI & \cellcolor{mygreen!16}66.30{\scriptsize$\pm$0.72} & 51.87{\scriptsize$\pm$0.33} & 58.70{\scriptsize$\pm$0.88} & 59.47{\scriptsize$\pm$0.29} & 50.60{\scriptsize$\pm$0.50} & 61.19{\scriptsize$\pm$1.07} & \cellcolor{mygreen!46}75.46{\scriptsize$\pm$0.38} & \underline{\cellcolor{mygreen!66}81.84{\scriptsize$\pm$0.11}} & 46.01{\scriptsize$\pm$0.62} & 59.15{\scriptsize$\pm$0.23} & \cellcolor{mygreen!29}70.13{\scriptsize$\pm$0.36} & \textbf{\cellcolor{mygreen!100}92.38{\scriptsize$\pm$0.88}} \\
 & Flights & 58.60{\scriptsize$\pm$0.41} & \cellcolor{mygreen!4}59.06{\scriptsize$\pm$0.73} & \underline{\cellcolor{mygreen!42}63.82{\scriptsize$\pm$0.42}} & 56.88{\scriptsize$\pm$0.79} & 56.65{\scriptsize$\pm$0.80} & \cellcolor{mygreen!36}63.04{\scriptsize$\pm$0.21} & \cellcolor{mygreen!36}63.11{\scriptsize$\pm$0.12} & 48.11{\scriptsize$\pm$0.14} & 46.43{\scriptsize$\pm$1.24} & 56.13{\scriptsize$\pm$0.45} & 52.06{\scriptsize$\pm$0.54} & \textbf{\cellcolor{mygreen!100}71.02{\scriptsize$\pm$1.12}} \\
 & Can. Parl. & 46.12{\scriptsize$\pm$1.93} & 48.44{\scriptsize$\pm$1.61} & \cellcolor{mygreen!5}59.09{\scriptsize$\pm$0.79} & 44.53{\scriptsize$\pm$2.35} & \cellcolor{mygreen!6}59.53{\scriptsize$\pm$1.34} & 54.76{\scriptsize$\pm$1.82} & 56.84{\scriptsize$\pm$1.02} & 46.79{\scriptsize$\pm$0.73} & 54.87{\scriptsize$\pm$0.94} & \underline{\cellcolor{mygreen!34}71.47{\scriptsize$\pm$0.08}} & \cellcolor{mygreen!4}58.74{\scriptsize$\pm$1.89} & \textbf{\cellcolor{mygreen!100}99.83{\scriptsize$\pm$0.00}} \\
 & US Legis. & \cellcolor{mygreen!38}58.38{\scriptsize$\pm$1.14} & \cellcolor{mygreen!68}62.26{\scriptsize$\pm$2.89} & 48.86{\scriptsize$\pm$1.75} & \cellcolor{mygreen!60}61.23{\scriptsize$\pm$0.43} & 52.68{\scriptsize$\pm$1.25} & 50.15{\scriptsize$\pm$1.56} & 51.75{\scriptsize$\pm$0.77} & 53.49{\scriptsize$\pm$1.99} & \underline{\cellcolor{mygreen!78}63.54{\scriptsize$\pm$3.15}} & 51.58{\scriptsize$\pm$0.51} & \textbf{\cellcolor{mygreen!100}66.35{\scriptsize$\pm$4.08}} & 52.60{\scriptsize$\pm$3.47} \\
 & UN Trade & 57.43{\scriptsize$\pm$0.51} & 58.72{\scriptsize$\pm$1.53} & 55.64{\scriptsize$\pm$1.32} & 55.67{\scriptsize$\pm$1.57} & 59.45{\scriptsize$\pm$1.86} & 58.93{\scriptsize$\pm$1.09} & 52.13{\scriptsize$\pm$2.41} & \cellcolor{mygreen!3}60.70{\scriptsize$\pm$1.84} & \cellcolor{mygreen!24}67.96{\scriptsize$\pm$3.80} & \cellcolor{mygreen!14}64.52{\scriptsize$\pm$3.36} & \underline{\cellcolor{mygreen!31}70.69{\scriptsize$\pm$0.84}} & \textbf{\cellcolor{mygreen!100}95.42{\scriptsize$\pm$0.57}} \\
 & UN Vote & \cellcolor{mygreen!20}61.78{\scriptsize$\pm$0.78} & 54.92{\scriptsize$\pm$1.46} & 48.76{\scriptsize$\pm$1.86} & 52.29{\scriptsize$\pm$2.37} & 47.63{\scriptsize$\pm$1.53} & 52.27{\scriptsize$\pm$0.88} & 45.18{\scriptsize$\pm$0.55} & \cellcolor{mygreen!18}61.35{\scriptsize$\pm$1.86} & \cellcolor{mygreen!18}61.29{\scriptsize$\pm$0.45} & 52.17{\scriptsize$\pm$1.10} & \underline{\cellcolor{mygreen!32}66.26{\scriptsize$\pm$1.01}} & \textbf{\cellcolor{mygreen!100}90.06{\scriptsize$\pm$2.06}} \\
 & Contact & 89.61{\scriptsize$\pm$0.45} & 84.66{\scriptsize$\pm$0.29} & \cellcolor{mygreen!55}93.63{\scriptsize$\pm$0.13} & 84.79{\scriptsize$\pm$4.09} & 73.42{\scriptsize$\pm$1.08} & \cellcolor{mygreen!13}90.93{\scriptsize$\pm$0.47} & 90.12{\scriptsize$\pm$0.35} & 89.50{\scriptsize$\pm$1.05} & 83.97{\scriptsize$\pm$0.97} & \cellcolor{mygreen!55}93.64{\scriptsize$\pm$0.39} & \underline{\cellcolor{mygreen!63}94.18{\scriptsize$\pm$0.57}} & \textbf{\cellcolor{mygreen!100}96.52{\scriptsize$\pm$0.39}} \\
\cmidrule(lr){2-14}
 & Avg. Rank & 7.57 & 8.43 & 6.71 & 7.00 & 8.07 & 7.00 & 5.57 & 5.43 & 9.00 & 7.21 & \underline{4.21} & \textbf{1.79} \\
\midrule
\multirow{14}{*}{ind} & Wikipedia & 60.38{\scriptsize$\pm$0.09} & 56.20{\scriptsize$\pm$1.06} & \cellcolor{mygreen!38}77.68{\scriptsize$\pm$0.88} & \cellcolor{mygreen!11}75.26{\scriptsize$\pm$0.58} & 64.17{\scriptsize$\pm$0.92} & \cellcolor{mygreen!46}78.35{\scriptsize$\pm$0.70} & \underline{\cellcolor{mygreen!76}81.10{\scriptsize$\pm$0.05}} & 74.27{\scriptsize$\pm$0.65} & 37.70{\scriptsize$\pm$3.16} & 58.69{\scriptsize$\pm$4.49} & 68.53{\scriptsize$\pm$1.44} & \textbf{\cellcolor{mygreen!100}83.24{\scriptsize$\pm$0.49}} \\
 & Reddit & 58.39{\scriptsize$\pm$0.43} & 57.29{\scriptsize$\pm$0.88} & 61.66{\scriptsize$\pm$0.29} & 61.95{\scriptsize$\pm$0.52} & \underline{\cellcolor{mygreen!9}64.70{\scriptsize$\pm$0.44}} & 59.85{\scriptsize$\pm$0.24} & \cellcolor{mygreen!9}64.64{\scriptsize$\pm$0.23} & \cellcolor{mygreen!5}63.49{\scriptsize$\pm$0.09} & 51.42{\scriptsize$\pm$0.89} & 61.25{\scriptsize$\pm$1.12} & 61.86{\scriptsize$\pm$0.22} & \textbf{\cellcolor{mygreen!100}91.96{\scriptsize$\pm$1.15}} \\
 & MOOC & 60.98{\scriptsize$\pm$1.73} & 62.48{\scriptsize$\pm$1.13} & \cellcolor{mygreen!5}69.94{\scriptsize$\pm$0.24} & \cellcolor{mygreen!17}72.31{\scriptsize$\pm$2.49} & 59.21{\scriptsize$\pm$4.10} & 66.76{\scriptsize$\pm$1.09} & \cellcolor{mygreen!5}69.98{\scriptsize$\pm$0.51} & 69.08{\scriptsize$\pm$3.05} & 66.00{\scriptsize$\pm$0.73} & 61.83{\scriptsize$\pm$3.50} & \underline{\cellcolor{mygreen!33}75.42{\scriptsize$\pm$1.36}} & \textbf{\cellcolor{mygreen!100}88.19{\scriptsize$\pm$1.89}} \\
 & LastFM & 68.43{\scriptsize$\pm$0.62} & 67.21{\scriptsize$\pm$2.52} & \cellcolor{mygreen!8}72.42{\scriptsize$\pm$0.33} & \cellcolor{mygreen!5}71.53{\scriptsize$\pm$1.21} & 66.17{\scriptsize$\pm$0.13} & 64.23{\scriptsize$\pm$0.97} & 70.02{\scriptsize$\pm$0.10} & \cellcolor{mygreen!13}73.82{\scriptsize$\pm$0.39} & 63.37{\scriptsize$\pm$0.58} & 65.87{\scriptsize$\pm$2.57} & \underline{\cellcolor{mygreen!17}74.87{\scriptsize$\pm$0.94}} & \textbf{\cellcolor{mygreen!100}98.83{\scriptsize$\pm$0.06}} \\
 & Myket & 43.59{\scriptsize$\pm$0.35} & 45.86{\scriptsize$\pm$0.91} & \cellcolor{mygreen!7}49.85{\scriptsize$\pm$0.56} & \cellcolor{mygreen!1}47.38{\scriptsize$\pm$0.39} & 38.90{\scriptsize$\pm$6.37} & \cellcolor{mygreen!6}49.65{\scriptsize$\pm$0.71} & \underline{\cellcolor{mygreen!11}51.75{\scriptsize$\pm$0.10}} & 46.90{\scriptsize$\pm$0.33} & 28.36{\scriptsize$\pm$2.50} & 9.49{\scriptsize$\pm$0.13} & 20.33{\scriptsize$\pm$0.41} & \textbf{\cellcolor{mygreen!100}90.66{\scriptsize$\pm$1.61}} \\
 & Enron & 63.70{\scriptsize$\pm$3.48} & 57.01{\scriptsize$\pm$1.67} & 53.59{\scriptsize$\pm$1.76} & 58.51{\scriptsize$\pm$0.49} & 63.77{\scriptsize$\pm$0.28} & 55.74{\scriptsize$\pm$0.48} & \cellcolor{mygreen!22}69.44{\scriptsize$\pm$1.19} & \underline{\cellcolor{mygreen!55}77.88{\scriptsize$\pm$0.66}} & 62.63{\scriptsize$\pm$0.99} & \cellcolor{mygreen!4}64.93{\scriptsize$\pm$0.45} & \cellcolor{mygreen!32}71.94{\scriptsize$\pm$1.40} & \textbf{\cellcolor{mygreen!100}89.59{\scriptsize$\pm$0.25}} \\
 & Social Evo. & 85.47{\scriptsize$\pm$2.69} & 81.56{\scriptsize$\pm$1.61} & 90.50{\scriptsize$\pm$0.34} & 82.26{\scriptsize$\pm$1.76} & 83.47{\scriptsize$\pm$0.08} & \cellcolor{mygreen!66}95.64{\scriptsize$\pm$0.26} & 92.85{\scriptsize$\pm$0.11} & \cellcolor{mygreen!84}96.39{\scriptsize$\pm$0.16} & 81.07{\scriptsize$\pm$7.85} & \textbf{\cellcolor{mygreen!100}97.07{\scriptsize$\pm$0.07}} & \underline{\cellcolor{mygreen!90}96.64{\scriptsize$\pm$0.08}} & \cellcolor{mygreen!58}95.27{\scriptsize$\pm$2.61} \\
 & UCI & \cellcolor{mygreen!16}66.30{\scriptsize$\pm$0.73} & 51.89{\scriptsize$\pm$0.34} & 58.71{\scriptsize$\pm$0.89} & 59.48{\scriptsize$\pm$0.31} & 50.62{\scriptsize$\pm$0.51} & 61.24{\scriptsize$\pm$1.11} & \cellcolor{mygreen!46}75.49{\scriptsize$\pm$0.39} & \underline{\cellcolor{mygreen!66}81.85{\scriptsize$\pm$0.11}} & 46.02{\scriptsize$\pm$0.62} & 59.20{\scriptsize$\pm$0.23} & \cellcolor{mygreen!29}70.14{\scriptsize$\pm$0.35} & \textbf{\cellcolor{mygreen!100}92.36{\scriptsize$\pm$0.94}} \\
 & Flights & 58.61{\scriptsize$\pm$0.38} & \cellcolor{mygreen!4}59.08{\scriptsize$\pm$0.72} & \underline{\cellcolor{mygreen!42}63.82{\scriptsize$\pm$0.42}} & 56.87{\scriptsize$\pm$0.78} & 56.61{\scriptsize$\pm$0.80} & \cellcolor{mygreen!36}63.04{\scriptsize$\pm$0.21} & \cellcolor{mygreen!36}63.10{\scriptsize$\pm$0.12} & 48.10{\scriptsize$\pm$0.15} & 46.40{\scriptsize$\pm$1.24} & 56.10{\scriptsize$\pm$0.45} & 52.03{\scriptsize$\pm$0.54} & \textbf{\cellcolor{mygreen!100}71.04{\scriptsize$\pm$1.11}} \\
 & Can. Parl. & 45.77{\scriptsize$\pm$1.89} & 48.55{\scriptsize$\pm$1.72} & \cellcolor{mygreen!5}58.90{\scriptsize$\pm$0.79} & 44.08{\scriptsize$\pm$2.29} & \cellcolor{mygreen!6}59.48{\scriptsize$\pm$1.54} & 54.83{\scriptsize$\pm$2.05} & 56.83{\scriptsize$\pm$1.22} & 46.67{\scriptsize$\pm$0.81} & 54.76{\scriptsize$\pm$0.94} & \underline{\cellcolor{mygreen!34}71.31{\scriptsize$\pm$0.06}} & \cellcolor{mygreen!4}58.69{\scriptsize$\pm$1.94} & \textbf{\cellcolor{mygreen!100}99.86{\scriptsize$\pm$0.01}} \\
 & US Legis. & \cellcolor{mygreen!38}58.38{\scriptsize$\pm$1.14} & \cellcolor{mygreen!68}62.26{\scriptsize$\pm$2.89} & 48.86{\scriptsize$\pm$1.75} & \cellcolor{mygreen!60}61.23{\scriptsize$\pm$0.43} & 52.68{\scriptsize$\pm$1.25} & 50.15{\scriptsize$\pm$1.56} & 51.75{\scriptsize$\pm$0.77} & 53.49{\scriptsize$\pm$1.99} & \underline{\cellcolor{mygreen!78}63.54{\scriptsize$\pm$3.15}} & 51.58{\scriptsize$\pm$0.51} & \textbf{\cellcolor{mygreen!100}66.35{\scriptsize$\pm$4.08}} & 51.76{\scriptsize$\pm$2.29} \\
 & UN Trade & 57.31{\scriptsize$\pm$0.54} & 58.67{\scriptsize$\pm$1.55} & 55.49{\scriptsize$\pm$1.26} & 55.63{\scriptsize$\pm$1.54} & 59.44{\scriptsize$\pm$1.87} & 59.33{\scriptsize$\pm$1.11} & 51.99{\scriptsize$\pm$2.46} & \cellcolor{mygreen!3}60.67{\scriptsize$\pm$1.83} & \cellcolor{mygreen!23}67.89{\scriptsize$\pm$3.80} & \cellcolor{mygreen!14}64.54{\scriptsize$\pm$3.40} & \underline{\cellcolor{mygreen!31}70.71{\scriptsize$\pm$0.84}} & \textbf{\cellcolor{mygreen!100}95.47{\scriptsize$\pm$0.55}} \\
 & UN Vote & \cellcolor{mygreen!19}61.71{\scriptsize$\pm$0.80} & 54.91{\scriptsize$\pm$1.53} & 48.87{\scriptsize$\pm$1.87} & 52.15{\scriptsize$\pm$2.54} & 47.74{\scriptsize$\pm$1.57} & 52.20{\scriptsize$\pm$0.65} & 45.23{\scriptsize$\pm$0.48} & \cellcolor{mygreen!18}61.36{\scriptsize$\pm$1.87} & \cellcolor{mygreen!18}61.35{\scriptsize$\pm$0.44} & 52.26{\scriptsize$\pm$1.09} & \underline{\cellcolor{mygreen!32}66.28{\scriptsize$\pm$1.03}} & \textbf{\cellcolor{mygreen!100}90.22{\scriptsize$\pm$2.09}} \\
 & Contact & 89.61{\scriptsize$\pm$0.45} & 84.66{\scriptsize$\pm$0.29} & \cellcolor{mygreen!53}93.52{\scriptsize$\pm$0.25} & 84.79{\scriptsize$\pm$4.08} & 73.42{\scriptsize$\pm$1.08} & \cellcolor{mygreen!13}90.92{\scriptsize$\pm$0.47} & 90.12{\scriptsize$\pm$0.35} & 89.50{\scriptsize$\pm$1.05} & 83.96{\scriptsize$\pm$0.97} & \cellcolor{mygreen!55}93.63{\scriptsize$\pm$0.39} & \underline{\cellcolor{mygreen!63}94.18{\scriptsize$\pm$0.57}} & \textbf{\cellcolor{mygreen!100}96.51{\scriptsize$\pm$0.40}} \\
\cmidrule(lr){2-14}
 & Avg. Rank & 7.57 & 8.43 & 6.71 & 7.14 & 8.07 & 6.93 & 5.57 & 5.43 & 9.07 & 7.07 & \underline{4.21} & \textbf{1.79} \\
\midrule
 \multicolumn{2}{c|}{Overall Avg. Rank} & 7.64 & 8.86 & 7.38 & 7.60 & 7.67 & 7.60 & 6.05 & 5.12 & 8.19 & 6.36 & \underline{3.67} & \textbf{1.88} \\
\bottomrule
\end{tabular}
